International observational campaign of the 2014 eclipse of EE Cep

Context. EE Cep is one of few eclipsing binary systems with a dark, dusty disk around an invisible object similar to {\epsilon} Aur. The system is characterized by grey and asymmetric eclipses every 5.6 yr, with a significant variation in their photometric depth, ranging from ~ 0 m .5 to ~ 2 m .0. Aims. The main aim of the observational campaign of the EE Cep eclipse in 2014 was to test the model of disk precession (Galan et al. 2012). We expected that this eclipse would be one of the deepest with a depth of ~ 2 m .0. Methods. We collected multicolor observations from almost 30 instruments located in Europe and North America. This photometric data covers 243 nights during and around the eclipse. We also analyse the low- and high-resolution spectra from several instruments. Results. The eclipse was shallow with a depth of 0 m .71 in V-band. The multicolor photometry illustrates small color changes during the eclipse with a total amplitude of order ~ +0 m . 15 in B-I color index. The linear ephemeris for this system is updated by including new times of minima, measured from the three most recent eclipses at epochs E = 9, 10 and 11. New spectroscopic observations were acquired, covering orbital phases around the eclipse, which were not observed in the past and increased the data sample, filling some gaps and giving a better insight into the evolution of the H {\alpha} and NaI spectral line profiles during the primary eclipse. Conclusions. The eclipse of EE Cep in 2014 was shallower than expected 0 m .71 instead of ~ 2 m . 0. This means that our model of disk precession needs revision.

==> (inline-0) <==
\begin{longtable}{|lrrrrrrrrrrrrrrrr|}
   \caption{\label{TA1} Photometry obtained at Athens Observatory (Greece) with standard
$BV(RI)_{\rm{C}}$ (Bessell) filters during and near the 2014 eclipse (E = 11).  The
0.4 m reflector telescope with an SBIG ST10 XME CCD camera was used.
Differential magnitudes are given with respect to $BD+55$\,2690.  Each point
is the mean value obtained from 3 h frames, together with the corresponding
standard deviations and number of points that were used to average. The columns
labeled 'HJD+' denote the fraction of the
day.}\\
\hline\hline
$HJD$ & $HJD+$ & $\Delta B$ & $\sigma_{B}$ & $N_B$ & $HJD+$ & $\Delta V$ & $\sigma_{V}$ & $N_V$ & $HJD+$ & $\Delta R_C$ & $\sigma_{R_C}$ & $N_{R_C}$ & $HJD+$ & $\Delta I_C$ & $\sigma{I_C}$ & $N_{I_C}$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$HJD$ & $HJD+$ & $\Delta B$ & $\sigma_{B}$ & $N_B$ & $HJD+$ & $\Delta V$ & $\sigma_{V}$ & $N_V$ & $HJD+$ & $\Delta R_C$ & $\sigma_{R_C}$ & $N_{R_C}$ & $HJD+$ & $\Delta I_C$ & $\sigma_{I_C}$ & $N_{I_C}$\\
\hline
\endhead
\hline
\endfoot
2456839 & .37866 & 0.485 & 0.006 & 10 & .37978 & 0.432 & 0.008 & 10 & .38043 & 0.323 & 0.007 & 10 & .38109 & 0.161 & 0.008 & 10\\
2456859 & .59785 & 0.502 & 0.007 & 13 & .59836 & 0.448 & 0.008 & 13 & .59876 & 0.344 & 0.006 & 13 & .59723 & 0.176 & 0.009 & 15\\
2456860 & .59779 & 0.502 & 0.004 & 8 & .59831 & 0.456 & 0.007 & 8 & .59870 & 0.339 & 0.006 & 8 & .59912 & 0.169 & 0.008 & 8\\
2456864 & .57769 & 0.503 & 0.006 & 20 & .57878 & 0.451 & 0.008 & 20 & .57942 & 0.342 & 0.007 & 20 & .58007 & 0.177 & 0.011 & 20\\
2456865 & .57204 & 0.496 & 0.006 & 21 & .57477 & 0.446 & 0.006 & 22 & .57542 & 0.342 & 0.004 & 22 & .57608 & 0.173 & 0.005 & 22\\
2456866 & .56753 & 0.500 & 0.008 & 25 & .56865 & 0.449 & 0.006 & 25 & .56930 & 0.345 & 0.008 & 25 & .56995 & 0.175 & 0.005 & 25\\
2456867 & .56976 & 0.496 & 0.005 & 25 & .57088 & 0.446 & 0.006 & 25 & .57153 & 0.344 & 0.006 & 25 & .57218 & 0.175 & 0.005 & 25\\
2456868 & .56914 & 0.502 & 0.003 & 26 & .57025 & 0.453 & 0.004 & 26 & .57091 & 0.350 & 0.004 & 26 & .57156 & 0.182 & 0.004 & 26\\
2456869 & .57126 & 0.502 & 0.007 & 27 & .57238 & 0.450 & 0.005 & 27 & .57303 & 0.352 & 0.007 & 27 & .57369 & 0.180 & 0.006 & 27\\
2456870 & .56595 & 0.524 & 0.009 & 54 & .56741 & 0.471 & 0.008 & 55 & .56780 & 0.358 & 0.007 & 55 & .56822 & 0.190 & 0.010 & 55\\
2456871 & .54726 & 0.527 & 0.008 & 48 & .54282 & 0.475 & 0.007 & 44 & .55188 & 0.364 & 0.008 & 51 & .54231 & 0.203 & 0.007 & 44\\
2456872 & .54684 & 0.544 & 0.008 & 67 & .54923 & 0.492 & 0.008 & 67 & .54775 & 0.380 & 0.006 & 67 & .54817 & 0.218 & 0.009 & 67\\
2456872 & .61361 & 0.535 & 0.004 & 4 & .61506 & 0.484 & 0.002 & 3 & .61451 & 0.369 & 0.005 & 4 & .61494 & 0.209 & 0.009 & 4\\
2456873 & .53673 & 0.558 & 0.008 & 61 & .53724 & 0.501 & 0.007 & 61 & .53848 & 0.386 & 0.005 & 60 & .53806 & 0.222 & 0.006 & 61\\
2456873 & .60609 & 0.557 & 0.008 & 12 & .60754 & 0.510 & 0.011 & 13 & .60793 & 0.386 & 0.006 & 13 & .60836 & 0.223 & 0.009 & 13\\
2456874 & .53046 & 0.594 & 0.007 & 55 & .53096 & 0.530 & 0.007 & 55 & .53136 & 0.411 & 0.007 & 55 & .53178 & 0.249 & 0.006 & 55\\
2456874 & .60036 & 0.599 & 0.009 & 17 & .60274 & 0.544 & 0.013 & 19 & .60313 & 0.421 & 0.006 & 19 & .60355 & 0.253 & 0.007 & 19\\
2456875 & .56154 & 0.635 & 0.009 & 57 & .56486 & 0.562 & 0.009 & 60 & .56526 & 0.438 & 0.007 & 60 & .56568 & 0.267 & 0.008 & 60\\
2456876 & .52253 & 0.652 & 0.009 & 31 & .52304 & 0.582 & 0.008 & 31 & .52250 & 0.452 & 0.010 & 32 & .51917 & 0.279 & 0.008 & 28\\
2456877 & .50467 & 0.639 & 0.009 & 67 & .50518 & 0.573 & 0.009 & 67 & .50558 & 0.450 & 0.008 & 67 & .51162 & 0.284 & 0.008 & 67\\
2456877 & .59268 & 0.648 & 0.008 & 27 & .59319 & 0.580 & 0.009 & 27 & .59358 & 0.457 & 0.006 & 27 & .59587 & 0.290 & 0.007 & 23\\
2456878 & .55004 & 0.672 & 0.011 & 67 & .55055 & 0.604 & 0.010 & 67 & .55094 & 0.480 & 0.010 & 67 & .55136 & 0.306 & 0.010 & 67\\
2456878 & .61658 & 0.669 & 0.008 & 4 & .61710 & 0.593 & 0.003 & 4 & .61749 & 0.479 & 0.004 & 4 & .61791 & 0.304 & 0.007 & 4\\
2456879 & .52536 & 0.694 & 0.010 & 67 & .52587 & 0.619 & 0.009 & 67 & .52627 & 0.491 & 0.007 & 67 & .52669 & 0.319 & 0.009 & 67\\
2456879 & .60400 & 0.695 & 0.006 & 17 & .60451 & 0.621 & 0.009 & 17 & .60491 & 0.491 & 0.008 & 17 & .60533 & 0.320 & 0.006 & 17\\
2456880 & .55238 & 0.718 & 0.011 & 67 & .55289 & 0.645 & 0.010 & 67 & .55328 & 0.511 & 0.009 & 67 & .55370 & 0.338 & 0.009 & 67\\
2456880 & .61789 & 0.734 & 0.005 & 3 & --- & --- & --- & -- & .61879 & 0.516 & 0.004 & 3 & .61922 & 0.352 & 0.006 & 3\\
2456881 & .55256 & 0.733 & 0.009 & 67 & .55307 & 0.652 & 0.009 & 67 & .55346 & 0.520 & 0.009 & 67 & .55388 & 0.346 & 0.009 & 67\\
2456881 & .61811 & 0.715 & 0.014 & 3 & .61862 & 0.647 & 0.003 & 3 & .61902 & 0.515 & 0.006 & 3 & .61944 & 0.333 & 0.005 & 3\\
2456882 & .55028 & 0.750 & 0.008 & 67 & .55078 & 0.671 & 0.009 & 67 & .55118 & 0.538 & 0.014 & 67 & .55160 & 0.364 & 0.009 & 67\\
2456882 & .61767 & 0.757 & 0.006 & 5 & .61818 & 0.692 & 0.005 & 5 & .61857 & 0.554 & 0.008 & 5 & .61899 & 0.376 & 0.005 & 5\\
2456883 & .51435 & 0.761 & 0.008 & 67 & .51486 & 0.683 & 0.007 & 67 & .51525 & 0.550 & 0.007 & 67 & .51567 & 0.378 & 0.007 & 67\\
2456883 & .59958 & 0.761 & 0.009 & 24 & .60009 & 0.688 & 0.009 & 24 & .60049 & 0.554 & 0.007 & 24 & .60091 & 0.383 & 0.007 & 24\\
2456884 & .54167 & 0.766 & 0.008 & 67 & .54217 & 0.692 & 0.009 & 67 & .54257 & 0.563 & 0.010 & 67 & .54299 & 0.393 & 0.008 & 67\\
2456884 & .61284 & 0.781 & 0.007 & 9 & .61334 & 0.697 & 0.007 & 9 & .61374 & 0.571 & 0.009 & 9 & .61416 & 0.398 & 0.008 & 9\\
2456885 & .53685 & 0.781 & 0.007 & 67 & .53736 & 0.709 & 0.008 & 67 & .53775 & 0.581 & 0.005 & 67 & .53818 & 0.410 & 0.007 & 67\\
2456885 & .61082 & 0.791 & 0.010 & 12 & .61133 & 0.723 & 0.010 & 12 & .61172 & 0.586 & 0.006 & 12 & .61215 & 0.420 & 0.006 & 12\\
2456886 & .54298 & 0.823 & 0.011 & 67 & .54348 & 0.751 & 0.012 & 67 & .54388 & 0.621 & 0.011 & 67 & .54430 & 0.446 & 0.010 & 67\\
2456886 & .61317 & 0.824 & 0.007 & 8 & .61368 & 0.750 & 0.005 & 8 & .61314 & 0.621 & 0.010 & 7 & .61450 & 0.450 & 0.006 & 8\\
2456887 & .51926 & 0.905 & 0.015 & 63 & .51989 & 0.825 & 0.019 & 59 & .52305 & 0.692 & 0.012 & 61 & .51833 & 0.509 & 0.013 & 63\\
2456887 & .60359 & 0.913 & 0.011 & 25 & .60316 & 0.835 & 0.011 & 26 & .60543 & 0.701 & 0.009 & 24 & .60398 & 0.515 & 0.012 & 26\\
2456888 & .56987 & 0.992 & 0.008 & 56 & .57131 & 0.910 & 0.011 & 55 & .57170 & 0.770 & 0.009 & 55 & .57119 & 0.573 & 0.012 & 56\\
2456889 & .57425 & 1.074 & 0.010 & 55 & .57570 & 0.985 & 0.010 & 54 & .57609 & 0.839 & 0.008 & 54 & .57558 & 0.642 & 0.008 & 55\\
2456890 & .58437 & 1.137 & 0.010 & 44 & .58488 & 1.051 & 0.014 & 44 & .58434 & 0.903 & 0.011 & 45 & .58476 & 0.701 & 0.012 & 45\\
2456891 & .57053 & 1.145 & 0.010 & 57 & .57222 & 1.060 & 0.013 & 57 & .57168 & 0.906 & 0.010 & 58 & .57210 & 0.707 & 0.009 & 58\\
2456892 & .50958 & 1.154 & 0.009 & 67 & .51009 & 1.067 & 0.009 & 67 & .51048 & 0.915 & 0.009 & 67 & .51091 & 0.716 & 0.011 & 67\\
2456892 & .59542 & 1.156 & 0.010 & 23 & .60009 & 1.072 & 0.011 & 29 & .60048 & 0.924 & 0.011 & 29 & .60090 & 0.718 & 0.011 & 29\\
2456893 & .44185 & 1.184 & 0.008 & 25 & .44330 & 1.094 & 0.007 & 24 & .44181 & 0.937 & 0.007 & 26 & .44224 & 0.734 & 0.006 & 26\\
2456894 & .61565 & 1.221 & 0.008 & 17 & .61616 & 1.139 & 0.015 & 17 & .61655 & 0.973 & 0.010 & 17 & .61698 & 0.767 & 0.016 & 17\\
2456895 & .61416 & 1.185 & 0.018 & 15 & .61467 & 1.098 & 0.015 & 15 & .61506 & 0.948 & 0.013 & 15 & .61548 & 0.730 & 0.008 & 15\\
2456896 & .62070 & 1.150 & 0.006 & 8 & .62003 & 1.063 & 0.007 & 9 & .62068 & 0.923 & 0.015 & 9 & .62134 & 0.703 & 0.009 & 9\\
2456897 & .61852 & 1.092 & 0.011 & 9 & .61786 & 1.014 & 0.014 & 10 & .61851 & 0.873 & 0.005 & 10 & .61917 & 0.666 & 0.003 & 10\\
2456899 & .62046 & 0.946 & 0.010 & 9 & .62336 & 0.873 & 0.005 & 8 & .62401 & 0.757 & 0.005 & 8 & .62289 & 0.565 & 0.008 & 9\\
2456900 & .61549 & 0.876 & 0.010 & 10 & .61839 & 0.818 & 0.005 & 9 & .61727 & 0.700 & 0.007 & 10 & .61792 & 0.514 & 0.008 & 10\\
2456901 & .61426 & 0.827 & 0.014 & 22 & .61477 & 0.767 & 0.012 & 22 & .61423 & 0.650 & 0.017 & 23 & .61635 & 0.455 & 0.012 & 21\\
2456902 & .61572 & 0.791 & 0.007 & 13 & .61623 & 0.743 & 0.011 & 13 & .61662 & 0.620 & 0.010 & 13 & .61705 & 0.450 & 0.009 & 13\\
2456903 & .47540 & 0.752 & 0.008 & 10 & .47592 & 0.691 & 0.006 & 10 & .47729 & 0.574 & 0.007 & 9 & .47675 & 0.409 & 0.014 & 10\\
2456904 & .60132 & 0.714 & 0.012 & 34 & .60276 & 0.670 & 0.009 & 35 & .60315 & 0.541 & 0.011 & 35 & .60358 & 0.370 & 0.008 & 35\\
2456905 & .59386 & 0.645 & 0.015 & 38 & .59942 & 0.596 & 0.011 & 34 & .59735 & 0.471 & 0.010 & 36 & .59322 & 0.314 & 0.015 & 40\\
2456911 & .58930 & 0.488 & 0.011 & 42 & .59078 & 0.440 & 0.011 & 41 & .59068 & 0.329 & 0.009 & 38 & .59162 & 0.171 & 0.010 & 41\\
2456912 & .56499 & 0.496 & 0.012 & 49 & .56965 & 0.447 & 0.010 & 43 & .56495 & 0.339 & 0.011 & 48 & .56638 & 0.181 & 0.010 & 49\\
2456913 & .58507 & 0.495 & 0.006 & 42 & .58559 & 0.450 & 0.008 & 42 & .58599 & 0.338 & 0.009 & 42 & .58642 & 0.172 & 0.010 & 42\\
2456914 & .59102 & 0.488 & 0.011 & 47 & .59059 & 0.449 & 0.010 & 46 & .59099 & 0.329 & 0.009 & 46 & .59142 & 0.166 & 0.012 & 46\\
2456915 & .58892 & 0.495 & 0.017 & 49 & .58944 & 0.446 & 0.013 & 49 & .58985 & 0.333 & 0.008 & 49 & .59027 & 0.170 & 0.010 & 49\\
2456916 & .51145 & 0.517 & 0.011 & 41 & .51598 & 0.455 & 0.021 & 41 & .51334 & 0.322 & 0.028 & 45 & .51256 & 0.180 & 0.015 & 49\\
2456916 & .60070 & 0.490 & 0.015 & 32 & .60126 & 0.449 & 0.016 & 32 & .60166 & 0.336 & 0.009 & 32 & .60220 & 0.163 & 0.010 & 33\\
2456917 & .58631 & 0.491 & 0.011 & 52 & .58667 & 0.445 & 0.012 & 52 & .58616 & 0.330 & 0.008 & 51 & .58749 & 0.167 & 0.018 & 52\\
2456919 & .57727 & 0.478 & 0.014 & 56 & .57665 & 0.434 & 0.014 & 56 & .57894 & 0.317 & 0.014 & 58 & .57567 & 0.157 & 0.009 & 53\\
2456920 & .59426 & 0.494 & 0.012 & 51 & .59450 & 0.443 & 0.018 & 49 & .59422 & 0.343 & 0.011 & 50 & .59752 & 0.169 & 0.012 & 47\\
2456922 & .51130 & 0.486 & 0.010 & 13 & .51182 & 0.447 & 0.008 & 13 & .51222 & 0.336 & 0.008 & 13 & .51266 & 0.158 & 0.004 & 13\\
2456923 & .50741 & 0.488 & 0.008 & 16 & .50794 & 0.460 & 0.012 & 16 & .50893 & 0.342 & 0.012 & 15 & .50877 & 0.187 & 0.016 & 16\\
2456924 & .51262 & 0.492 & 0.009 & 7 & .51313 & 0.437 & 0.007 & 7 & .51354 & 0.335 & 0.006 & 7 & .51592 & 0.163 & 0.004 & 5\\
2456925 & .51498 & 0.488 & 0.009 & 11 & .51549 & 0.439 & 0.007 & 11 & .51588 & 0.330 & 0.009 & 11 & .51630 & 0.162 & 0.007 & 11\\
2456929 & .48865 & 0.478 & 0.014 & 10 & .48917 & 0.446 & 0.005 & 10 & .49050 & 0.325 & 0.013 & 9 & .49092 & 0.165 & 0.010 & 9\\
2456930 & .49584 & 0.497 & 0.009 & 10 & .49637 & 0.448 & 0.007 & 10 & .49679 & 0.338 & 0.008 & 10 & .49722 & 0.163 & 0.005 & 10\\
2456931 & .49226 & 0.480 & 0.007 & 11 & .49279 & 0.433 & 0.005 & 11 & .49320 & 0.326 & 0.007 & 11 & .49363 & 0.157 & 0.007 & 11\\
2456932 & .48496 & 0.483 & 0.005 & 8 & .48552 & 0.437 & 0.007 & 8 & .48593 & 0.330 & 0.006 & 8 & .48637 & 0.159 & 0.006 & 8\\
2456933 & .48361 & 0.474 & 0.010 & 13 & .48411 & 0.427 & 0.007 & 13 & .48451 & 0.318 & 0.007 & 13 & .48493 & 0.151 & 0.005 & 13\\
2456934 & .61446 & 0.480 & 0.011 & 10 & .61496 & 0.423 & 0.011 & 10 & .60879 & 0.308 & 0.010 & 3 & .61578 & 0.151 & 0.004 & 10\\
2456935 & .45518 & 0.474 & 0.007 & 8 & .45568 & 0.436 & 0.011 & 8 & .45608 & 0.324 & 0.010 & 8 & .45650 & 0.153 & 0.005 & 8\\
2456937 & .44125 & 0.486 & 0.015 & 16 & .44093 & 0.438 & 0.004 & 17 & .44132 & 0.319 & 0.010 & 17 & .44080 & 0.145 & 0.008 & 16\\

\end{longtable}
\begin{list}{}{}
\item[Observers:] K. Gazeas.
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL

%--------------------------------------------------------------------------------------------------
\addtocounter{table}{2}
\longtab[2]{
%\tiny{
\begin{landscape}
\begin{longtable}{|l@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r|}
   \caption{\label{TA2} $BV(RI)_{\rm{C}}$ photometry obtained at Sonoita
(USA) Observatory during and near the 2014 eclipse (E = 11).  The  0.5
Folded Newtonian telescope with an SBIG STL-1001E CCD camera was used.
Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973 2150$,
$BD+55$\,2691.  The apparent magnitudes are also given with respect to
$BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$ magnitudes
of $BD+55$\,2690 given by Athens Observatory).  The columns labeled 'JD+'
denote the fraction of the day.}\\

\hline\hline
JD & $JD+$ &$B$&$\Delta B$& $JD+$ &$V$&$\Delta V$& $JD+$ &$R_C$&$\Delta R_C$& $JD+$ &$I_C$&$\Delta I_C$& $JD+$ & $B-Rc$ & $JD+$ & $B-V$ & $JD+$ & $V-Rc$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $& B-Rc &$ JD+ $& B-V &$ JD+ $& V-Rc\\
\hline
\endhead
\hline
\endfoot

2456761 & .98694 & 11.162 & 0.458 & .98750 & 10.800 & 0.403 & ---   & ---    & ---    & ---    & ---    & --- & --- & --- & --- & ---& --- & ---\\
2456763 & .98641 & 11.171 & 0.467 & .98699 & 10.803 & 0.406 & ---   & ---    & ---    & ---    & ---    & --- & --- & --- & --- & ---& --- & ---\\
2456767 & .98415 & 11.170 & 0.466 & .98472 & 10.806 & 0.409 & ---   & ---    & ---    & ---    & ---    & ---   & ---    & ---   & ---    & ---  & ---    & ---\\
2456768 & .97720 & 11.181 & 0.477 & .97778 & 10.799 & 0.402 & .97926 & 10.529 & 0.311 & ---    & ---    & ---   & .97823 & 0.652 & .98722 & 0.362& .97852 & 0.270\\
2456771 & .98258 & 11.169 & 0.465 & .98315 & 10.808 & 0.411 & .98356 & 10.542 & 0.324 & .98399 & 10.196 & 0.181 & .98307 & 0.627 & .98670 & 0.368& .98336 & 0.266\\
2456776 & .99179 & 11.184 & 0.480 & .99235 & 10.791 & 0.394 & .99277 & 10.526 & 0.308 & .99318 & 10.182 & 0.167 & .99228 & 0.658 & .98443 & 0.364& .99256 & 0.265\\
2456777 & .96637 & 11.192 & 0.488 & .96589 & 10.804 & 0.407 & .96631 & 10.531 & 0.313 & .96673 & 10.189 & 0.174 & .96634 & 0.661 & .97749 & 0.382& .96610 & 0.273\\
2456778 & .96483 & 11.163 & 0.459 & .96540 & 10.810 & 0.413 & .96580 & 10.540 & 0.322 & .96623 & 10.186 & 0.171 & .96532 & 0.623 & .98287 & 0.361& .96560 & 0.270\\
2456781 & .97619 & 11.181 & 0.477 & .97676 & 10.813 & 0.416 & .97715 & 10.541 & 0.323 & .97758 & 10.190 & 0.175 & .97667 & 0.640 & .99207 & 0.393& .97696 & 0.272\\
2456787 & .95515 & 11.183 & 0.479 & .95572 & 10.808 & 0.411 & .95612 & 10.538 & 0.320 & .95655 & 10.197 & 0.182 & .95564 & 0.645 & .96613 & 0.388& .95592 & 0.270\\
2456790 & .95291 & 11.170 & 0.466 & .95348 & 10.800 & 0.403 & .95388 & 10.535 & 0.317 & .95431 & 10.199 & 0.184 & .95339 & 0.635 & .96512 & 0.353& .95368 & 0.265\\
2456791 & .95315 & 11.181 & 0.477 & .95373 & 10.812 & 0.415 & .95414 & 10.552 & 0.334 & .95456 & 10.204 & 0.189 & .95365 & 0.629 & .97647 & 0.368& .95394 & 0.260\\
2456792 & .95644 & 11.177 & 0.473 & .95700 & 10.808 & 0.411 & .95739 & 10.537 & 0.319 & .95780 & 10.192 & 0.177 & .95691 & 0.640 & .95543 & 0.375& .95719 & 0.271\\
2456796 & .94917 & 11.192 & 0.488 & .94973 & 10.804 & 0.407 & .95014 & 10.538 & 0.320 & .95056 & 10.220 & 0.205 & .94966 & 0.654 & .95320 & 0.370& .94993 & 0.266\\
2456800 & .95256 & 11.196 & 0.492 & .95313 & 10.811 & 0.414 & .95353 & 10.548 & 0.330 & .95396 & 10.206 & 0.191 & .95305 & 0.648 & .95344 & 0.369& .95333 & 0.263\\
2456802 & .95480 & 11.193 & 0.489 & .95539 & 10.814 & 0.417 & .95579 & 10.555 & 0.337 & .95622 & 10.193 & 0.178 & .95530 & 0.638 & .95672 & 0.369& .95559 & 0.259\\
2456803 & .96213 & 11.192 & 0.488 & .96270 & 10.816 & 0.419 & .96311 & 10.550 & 0.332 & .96352 & 10.202 & 0.187 & .96262 & 0.642 & .94945 & 0.388& .96290 & 0.266\\
2456804 & .95792 & 11.179 & 0.475 & .95849 & 10.814 & 0.417 & .95889 & 10.538 & 0.320 & .95931 & 10.206 & 0.191 & .95841 & 0.641 & .95284 & 0.385& .95869 & 0.276\\
2456806 & .94673 & 11.181 & 0.477 & .94732 & 10.819 & 0.422 & .94773 & 10.546 & 0.328 & .94814 & 10.192 & 0.177 & .94723 & 0.635 & .95509 & 0.379& .94753 & 0.273\\
2456807 & .94530 & 11.183 & 0.479 & .94587 & 10.810 & 0.413 & .94630 & 10.554 & 0.336 & .94671 & 10.209 & 0.194 & .94580 & 0.629 & .96241 & 0.376& .94608 & 0.256\\
2456808 & .94756 & 11.206 & 0.502 & .94814 & 10.804 & 0.407 & .94855 & 10.540 & 0.322 & .94896 & 10.200 & 0.185 & .94806 & 0.666 & .95821 & 0.365& .94834 & 0.264\\
2456809 & .94761 & 11.189 & 0.485 & .94819 & 10.811 & 0.414 & .94859 & 10.547 & 0.329 & .94902 & 10.207 & 0.192 & .94810 & 0.642 & .94703 & 0.362& .94839 & 0.264\\
2456810 & .94310 & 11.175 & 0.471 & .94368 & 10.808 & 0.411 & .94411 & 10.541 & 0.323 & .94452 & 10.201 & 0.186 & .94361 & 0.634 & .94558 & 0.373& .94390 & 0.267\\
2456811 & .94180 & 11.181 & 0.477 & .94245 & 10.825 & 0.428 & .94285 & 10.542 & 0.324 & .94326 & 10.207 & 0.192 & .94233 & 0.639 & .94785 & 0.402& .94265 & 0.283\\
2456812 & .94182 & 11.177 & 0.473 & .94238 & 10.804 & 0.407 & .94281 & 10.540 & 0.322 & .94321 & 10.197 & 0.182 & .94232 & 0.637 & .94790 & 0.378& .94259 & 0.264\\
2456813 & .94697 & 11.164 & 0.460 & .94753 & 10.810 & 0.413 & .94794 & 10.537 & 0.319 & .94837 & 10.194 & 0.179 & .94746 & 0.627 & .94339 & 0.367& .94773 & 0.273\\
2456814 & .94371 & 11.185 & 0.481 & .94429 & 10.804 & 0.407 & .94468 & 10.534 & 0.316 & .94510 & 10.208 & 0.193 & .94419 & 0.651 & .94213 & 0.356& .94449 & 0.270\\
2456815 & .94311 & 11.175 & 0.471 & .94367 & 10.802 & 0.405 & .94407 & 10.534 & 0.316 & .94450 & 10.188 & 0.173 & .94359 & 0.641 & .94210 & 0.373& .94387 & 0.268\\
2456816 & .94244 & 11.187 & 0.483 & .94301 & 10.807 & 0.410 & .94341 & 10.543 & 0.325 & .94384 & 10.195 & 0.180 & .94292 & 0.644 & .94725 & 0.354& .94321 & 0.264\\
2456825 & .94561 & 11.174 & 0.470 & .94619 & 10.812 & 0.415 & .94659 & 10.539 & 0.321 & .94702 & 10.202 & 0.187 & .94610 & 0.635 & .94400 & 0.381& .94639 & 0.273\\
2456826 & .93956 & 11.173 & 0.469 & .94013 & 10.816 & 0.419 & .94053 & 10.549 & 0.331 & ---    & ---    & ---   & .94005 & 0.624 & .94339 & 0.373& .94033 & 0.267\\
2456827 & .94232 & 11.174 & 0.470 & .94289 & 10.807 & 0.410 & .94329 & 10.543 & 0.325 & .94373 & 10.201 & 0.186 & .94280 & 0.631 & .94272 & 0.380& .94309 & 0.264\\
2456837 & .93643 & 11.189 & 0.485 & .93700 & 10.814 & 0.417 & .93740 & 10.547 & 0.329 & .93783 & 10.200 & 0.185 & .93691 & 0.642 & .94590 & 0.362& .93720 & 0.267\\
2456840 & .94818 & 11.180 & 0.476 & .94874 & 10.814 & 0.417 & .94915 & 10.553 & 0.335 & .94958 & 10.215 & 0.200 & .94866 & 0.627 & .93984 & 0.357& .94894 & 0.261\\
2456843 & .94462 & 11.184 & 0.480 & .94520 & 10.815 & 0.418 & .94560 & 10.543 & 0.325 & .94602 & 10.202 & 0.187 & .94511 & 0.641 & .94260 & 0.367& .94540 & 0.272\\
2456844 & .94648 & 11.189 & 0.485 & .94704 & 10.835 & 0.438 & .94743 & 10.555 & 0.337 & .94788 & 10.223 & 0.208 & .94696 & 0.634 & .93671 & 0.375& .94724 & 0.280\\
2456847 & .95151 & 11.189 & 0.485 & .95207 & 10.811 & 0.414 & .95248 & 10.544 & 0.326 & .95289 & 10.204 & 0.189 & .95200 & 0.645 & .94846 & 0.366& .95228 & 0.267\\
2456848 & .95091 & 11.238 & 0.594 & .95147 & 10.814 & 0.417 & .95190 & 10.545 & 0.327 & .95232 & 10.218 & 0.203 & .95140 & 0.693 & .94491 & 0.369& .95169 & 0.269\\
2456850 & .95405 & 11.192 & 0.488 & .95461 & 10.819 & 0.422 & .95502 & 10.554 & 0.336 & .95546 & 10.216 & 0.201 & .95454 & 0.638 & .94676 & 0.354& .95482 & 0.265\\
2456851 & .95546 & 11.184 & 0.480 & .95602 & 10.828 & 0.431 & .95644 & 10.556 & 0.338 & .95684 & 10.211 & 0.196 & .95595 & 0.628 & .95179 & 0.378& .95623 & 0.272\\
2456857 & .94872 & 11.203 & 0.499 & .94935 & 10.843 & 0.446 & .94980 & 10.576 & 0.358 & --- & --- & --- & .94926 & 0.627 & .95119 & 0.424& .94957 & 0.267\\
2456860 & .94433 & 11.369 & 0.665 & .94498 & 10.925 & 0.528 & .94545 & 10.623 & 0.405 & --- & --- & --- & .94489 & 0.746 & .95433 & 0.373& .94521 & 0.302\\
2456862 & .92842 & 11.230 & 0.526 & .92905 & 10.851 & 0.454 & .92952 & 10.576 & 0.358 & .93000 & 10.238 & 0.223 & .92897 & 0.654 & .95574 & 0.356& .92929 & 0.275\\
2456864 & .92233 & 11.229 & 0.525 & .92294 & 10.834 & 0.437 & .92341 & 10.577 & 0.359 & .92386 & 10.215 & 0.200 & .92287 & 0.652 & .94904 & 0.360& .92317 & 0.257\\
2456870 & .90092 & 11.210 & 0.506 & .90152 & 10.859 & 0.462 & .90199 & 10.590 & 0.372 & .90244 & 10.246 & 0.231 & .90146 & 0.620 & .94466 & 0.444& .90175 & 0.269\\
2456871 & .90911 & 11.216 & 0.512 & .90973 & 10.870 & 0.473 & .91018 & 11.358 & 1.140 & .91064 & 10.271 & 0.256 & .90965 & -0.142 & .92874 & 0.379& .90996 & -0.488\\
2456877 & .88560 & 11.334 & 0.630 & .88621 & 10.944 & 0.547 & .88669 & 10.694 & 0.476 & .88717 & 10.334 & 0.319 & .88615 & 0.640 & .92264 & 0.395& .88645 & 0.250\\
2456886 & .87169 & 11.541 & 0.837 & .87231 & 11.142 & 0.745 & .87277 & 10.862 & 0.644 & .87324 & 10.512 & 0.497 & .87223 & 0.679 & .90122 & 0.351& .87254 & 0.280\\
2456887 & .86435 & 11.625 & 0.921 & .86497 & 11.231 & 0.834 & .86543 & 10.947 & 0.729 & .86587 & 10.581 & 0.566 & .86489 & 0.678 & .90942 & 0.346& .86520 & 0.284\\
2456888 & .85281 & 11.721 & 1.017 & .85342 & 11.313 & 0.916 & .85388 & 11.019 & 0.801 & .85436 & 10.680 & 0.665 & .85335 & 0.702 & .88591 & 0.390& .85365 & 0.294\\
2456889 & .86282 & 11.784 & 1.080 & .86344 & 11.386 & 0.989 & .86390 & 11.079 & 0.861 & .86437 & 10.700 & 0.685 & .86336 & 0.705 & .87200 & 0.399& .86367 & 0.307\\
2456890 & .84799 & 11.829 & 1.125 & .84861 & 11.420 & 1.023 & .84908 & 11.123 & 0.905 & .84956 & 10.741 & 0.726 & .84854 & 0.706 & .86466 & 0.394& .84885 & 0.297\\
2456892 & .84121 & 11.871 & 1.167 & .84183 & 11.465 & 1.068 & .84229 & 11.153 & 0.935 & .84275 & 10.782 & 0.767 & .84175 & 0.718 & .85311 & 0.408& .84206 & 0.312\\
2456893 & .84052 & 11.894 & 1.190 & .84114 & 11.468 & 1.071 & .84159 & 11.176 & 0.958 & .84321 & 10.802 & 0.787 & .84106 & 0.718 & .86313 & 0.398& .84137 & 0.292\\
2456894 & .83884 & 11.927 & 1.223 & .83946 & 11.503 & 1.106 & .83874 & 11.197 & 0.979 & .84040 & 10.799 & 0.784 & .83879 & 0.730 & .84830 & 0.409& .83910 & 0.306\\
2456896 & .83857 & 11.822 & 1.118 & .83801 & 11.452 & 1.055 & .83848 & 11.142 & 0.924 & .83894 & 10.762 & 0.747 & .83853 & 0.680 & .84152 & 0.406& .83824 & 0.310\\
2456898 & .82984 & 11.697 & 0.993 & .83045 & 11.321 & 0.924 & .83090 & 11.037 & 0.819 & .83136 & 10.655 & 0.640 & .83037 & 0.660 & .84083 & 0.426& .83067 & 0.284\\
2456904 & .83453 & 11.398 & 0.694 & .83384 & 11.006 & 0.609 & .83615 & 10.750 & 0.532 & --- & --- & --- & .83534 & 0.648 & .83915 & 0.424& .83499 & 0.256\\
2456905 & .81164 & 11.299 & 0.595 & .81260 & 10.953 & 0.556 & .81326 & 10.665 & 0.447 & --- & --- & --- & .81245 & 0.634 & .83829 & 0.370& .81293 & 0.288\\
2456909 & .81004 & 11.188 & 0.484 & .81066 & 10.845 & 0.448 & .81112 & 10.575 & 0.357 & --- & --- & --- & .81058 & 0.613 & .83014 & 0.376& .81089 & 0.270\\
2456910 & .80740 & 11.184 & 0.480 & .80803 & 10.835 & 0.438 & .80849 & 10.586 & 0.368 & --- & --- & --- & .80795 & 0.598 & .83419 & 0.392& .80826 & 0.249\\
2456911 & .79219 & 11.177 & 0.473 & .79282 & 10.822 & 0.425 & .79328 & 10.563 & 0.345 & --- & --- & --- & .79274 & 0.614 & .81212 & 0.346& .79305 & 0.259\\
2456912 & .77271 & 11.172 & 0.460 & .77710 & 10.831 & 0.434 & .77406 & 10.558 & 0.340 & --- & --- & --- & .77339 & 0.614 & .81035 & 0.343& .77558 & 0.273\\
2456913 & .81273 & 11.179 & 0.475 & .81351 & 10.835 & 0.438 & .81407 & 10.553 & 0.335 & --- & --- & --- & .81340 & 0.626 & .80771 & 0.349& .81379 & 0.282\\
2456916 & .82073 & 11.181 & 0.477 & .82168 & 10.825 & 0.428 & .82234 & 10.554 & 0.336 & --- & --- & --- & .82153 & 0.627 & .79250 & 0.355& .82201 & 0.271\\
2456917 & .78864 & 11.178 & 0.474 & .78959 & 10.805 & 0.408 & .79025 & 10.518 & 0.300 & --- & --- & --- & .78944 & 0.660 & .77490 & 0.341& .78992 & 0.287\\
2456920 & .91730 & 11.160 & 0.456 & .91994 & 10.844 & 0.447 & .91898 & 10.589 & 0.371 & --- & --- & --- & .91814 & 0.571 & .81312 & 0.344& .91946 & 0.255\\
2456922 & .83336 & 11.158 & 0.454 & .83431 & 10.837 & 0.440 & .83497 & 10.530 & 0.312 & --- & --- & --- & .83417 & 0.628 & .82120 & 0.356& .83464 & 0.307\\
2456923 & .75678 & 11.176 & 0.472 & .75741 & 10.849 & 0.452 & .75788 & 10.572 & 0.354 & --- & --- & --- & .75733 & 0.604 & .78912 & 0.373& .75764 & 0.277\\
2456924 & .76147 & 11.174 & 0.470 & .76226 & 10.808 & 0.411 & .76221 & 10.561 & 0.343 & --- & --- & --- & .76184 & 0.613 & .91862 & 0.316& .76223 & 0.247\\
2456925 & .78932 & 11.178 & 0.474 & .79027 & 10.814 & 0.417 & .79093 & 10.528 & 0.310 & --- & --- & --- & .79013 & 0.650 & .83384 & 0.321& .79060 & 0.286\\
2456926 & .77848 & 11.178 & 0.474 & .77943 & 10.875 & 0.478 & .78009 & 10.544 & 0.326 & --- & --- & --- & .77928 & 0.634 & .75709 & 0.327& .77976 & 0.331\\
2456927 & --- & --- & ---         & .77343 & 10.820 & 0.423 & .77409 & 10.593 & 0.375 & --- & --- & --- & ---    & --- & --- & ---& --- & ---\\
2456929 & .80334 & 11.150 & 0.446 & .80266 & 10.800 & 0.403 & .80495 & 10.596 & 0.378 & --- & --- & --- & .80414 & 0.554 & .76187 & 0.366& .77376 & 0.227\\
2456931 & .74694 & 11.173 & 0.469 & .74755 & 10.817 & 0.420 & .74801 & 10.555 & 0.337 & --- & --- & --- & .74748 & 0.618 & .78980 & 0.364& .80381 & 0.204\\
2456932 & .89176 & 11.166 & 0.462 & .88947 & 10.810 & 0.413 & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---& --- & ---\\
2456933 & .73552 & 11.168 & 0.464 & .73614 & 10.812 & 0.415 & .73661 & 10.542 & 0.324 & --- & --- & --- & .73607 & 0.626 & .77895 & 0.303& .74778 & 0.262\\
2456937 & .83074 & 11.145 & 0.441 & .83332 & 10.831 & 0.434 & .83398 & 10.520 & 0.302 & --- & --- & --- & .83236 & 0.625 & .80300 & 0.350& .73638 & 0.270\\
2456941 & .80398 & 11.131 & 0.427 & .80166 & 10.829 & 0.432 & .80234 & 10.543 & 0.325 & --- & --- & --- & .80316 & 0.588 & .74724 & 0.356& .83365 & 0.311\\
2456943 & .81619 & 11.171 & 0.467 & .81390 & 10.874 & 0.477 & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---& --- & ---\\
2456944 & .73470 & 11.152 & 0.448 & .73401 & 10.815 & 0.418 & .73467 & 10.555 & 0.337 & --- & --- & --- & .73469 & 0.597 & .89061 & 0.356& .80200 & 0.286\\
2456949 & .68979 & 11.168 & 0.464 & .69042 & 10.800 & 0.403 & .69088 & 10.538 & 0.320 & --- & --- & --- & .69033 & 0.630 & .73583 & 0.356& .73434 & 0.260\\
2456950 & .86631 & 11.182 & 0.478 & .86726 & 10.817 & 0.420 & .86792 & 10.549 & 0.331 & --- & --- & --- & .86712 & 0.633 & .83203 & 0.314& .69065 & 0.262\\
2456954 & .72398 & 11.175 & 0.471 & .72493 & 10.812 & 0.415 & .72559 & 10.535 & 0.317 & --- & --- & --- & .72479 & 0.640 & .80282 & 0.302& .86759 & 0.268\\
2456955 & .74045 & 11.159 & 0.455 & .75319 & 10.817 & 0.420 & .72126 & 10.543 & 0.325 & --- & --- & --- & .73086 & 0.616 & .81505 & 0.297& .72526 & 0.277\\
2456957 & .76168 & 11.153 & 0.449 & .76248 & 10.797 & 0.400 & .76304 & 10.530 & 0.312 & --- & --- & --- & .76236 & 0.623 & .73435 & 0.337& .73722 & 0.274\\
2456958 & .66372 & 11.166 & 0.462 & .66434 & 10.809 & 0.412 & .66480 & 10.546 & 0.328 & --- & --- & --- & .66426 & 0.620 & .69011 & 0.368& --- & ---\\
2456959 & .69503 & 11.157 & 0.453 & .69582 & 10.788 & 0.391 & .69638 & 10.524 & 0.306 & --- & --- & --- & .69571 & 0.633 & .86679 & 0.365& --- & ---\\
2456979 & .71325 & 11.084 & 0.380 & .71582 & 10.796 & 0.399 & .71486 & 10.490 & 0.272 & --- & --- & --- & .71405 & 0.594 & .72445 & 0.363& --- & ---\\
2456982 & .80728 & 11.175 & 0.471 & .80822 & 10.843 & 0.446 & .80889 & 10.522 & 0.304 & --- & --- & --- & .80809 & 0.653 & .74682 & 0.342& --- & ---\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] B. Steals.
\end{list}
\end{landscape}

%}% End \tiny
}% End \longtabL

%------------------------------------------------------------------------------------------------------------------

\addtocounter{table}{3}
\longtab[3]{
\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrrr|}
   \caption{\label{TA3} Photometry in standard $UBVRI$ filters obtained at
Suchora Observatory (Poland) during and near the 2014 eclipse (E = 11).  The
0.6 m Cassegrain telescope with a CCD camera was used.  Differential
magnitudes are given with respect to $BD+55$\,2690.  The columns labeled
'HJD+' denote the fraction part of the day.}\\

\hline\hline
$HJD $&$HJD+$&$\Delta U$&$HJD+$&$\Delta B$&$HJD+$&$\Delta V$&$HJD+$&$\Delta R$&$HJD+$&$\Delta I$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$HJD $&$HJD+$&$\Delta U$&$HJD+$&$\Delta B$&$HJD+$&$\Delta V$&$HJD+$&$\Delta R$&$HJD+$&$\Delta I$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot

2456755 & --- & --- & .59526 & 0.437 & .59546 & 0.385 & .59023 & 0.290 & .59054 & 0.118 & .59275 & 0.147 & .59536 & 0.052 & .59285 & 0.095\\
2456765 & --- & --- & .52500 & 0.459 & .52521 & 0.403 & .52535 & 0.288 & .52547 & 0.131 & .52517 & 0.171 & .52511 & 0.056 & .52528 & 0.115\\
2456765 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .54358 & 0.159 & .54115 & 0.053 & .54369 & 0.103\\
2456765 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .56264 & 0.173 & .56258 & 0.058 & .54133 & 0.118\\
2456765 & .59236 & 0.124 & .59994 & 0.461 & .55730 & 0.406 & .56217 & 0.300 & .56483 & 0.131 & .58105 & 0.161 & .57862 & 0.055 & .55974 & 0.106\\
2456779 & --- & --- & .48204 & 0.466 & .48454 & 0.422 & .48854 & 0.316 & .48705 & 0.138 & .48529 & 0.150 & .48329 & 0.044 & .48654 & 0.106\\
2456783 & --- & --- & .51704 & 0.455 & .52378 & 0.402 & .52390 & 0.305 & .52399 & 0.129 & .52047 & 0.150 & .52041 & 0.053 & .52384 & 0.097\\
2456784 & --- & --- & .55680 & 0.452 & .55566 & 0.402 & .55288 & 0.301 & .55302 & 0.126 & .55484 & 0.151 & .55623 & 0.050 & .55427 & 0.101\\
2456790 & --- & --- & .49805 & 0.444 & .49824 & 0.390 & .49747 & 0.294 & .49939 & 0.116 & .49776 & 0.150 & .49815 & 0.054 & .49786 & 0.096\\
2456796 & --- & --- & .53863 & 0.450 & .53895 & 0.399 & .53915 & 0.296 & .53930 & 0.126 & .53889 & 0.154 & .53879 & 0.051 & .53905 & 0.103\\
2456803 & --- & --- & .41025 & 0.482 & .41045 & 0.426 & .41090 & 0.336 & .41069 & 0.161 & .41058 & 0.146 & .41035 & 0.056 & .41067 & 0.090\\
2456813 & --- & --- & .52387 & 0.453 & .52407 & 0.408 & .52420 & 0.296 & .52430 & 0.123 & .52404 & 0.157 & .52397 & 0.045 & .52414 & 0.112\\
2456818 & --- & --- & .51016 & 0.458 & .50558 & 0.417 & .49973 & 0.304 & .49818 & 0.125 & .50494 & 0.154 & .50787 & 0.041 & .50265 & 0.113\\
2456824 & --- & --- & .38574 & 0.450 & .38828 & 0.406 & .39060 & 0.300 & .39215 & 0.121 & .38817 & 0.150 & .38701 & 0.044 & .38944 & 0.106\\
2456825 & .56586 & 0.163 & .56642 & 0.477 & .56675 & 0.441 & .56702 & 0.325 & .56729 & 0.137 & .56672 & 0.152 & .56659 & 0.036 & .56689 & 0.116\\
2456826 & --- & --- & .50712 & 0.460 & .50959 & 0.418 & .51130 & 0.311 & .51418 & 0.124 & .50921 & 0.149 & .50836 & 0.042 & .51044 & 0.107\\
2456827 & --- & --- & .47577 & 0.456 & .47160 & 0.415 & .45491 & 0.310 & .45643 & 0.129 & .46534 & 0.146 & .47369 & 0.041 & .46325 & 0.105\\
2456827 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .49688 & 0.170 & .50522 & 0.065 & .49836 & 0.135\\
2456827 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .51010 & 0.126 & .50879 & 0.011 & .50801 & 0.085\\
2456827 & --- & --- & .53884 & 0.480 & .54182 & 0.445 & .54442 & 0.330 & .54731 & 0.140 & .54163 & 0.150 & .54033 & 0.035 & .54312 & 0.115\\
2456832 & --- & --- & .38676 & 0.466 & .38695 & 0.423 & .39673 & 0.311 & .38720 & 0.123 & .39175 & 0.155 & .38686 & 0.043 & .39184 & 0.112\\
2456835 & --- & --- & .38938 & 0.465 & .38990 & 0.420 & .38972 & 0.320 & .39015 & 0.117 & .38955 & 0.145 & .38964 & 0.045 & .38981 & 0.100\\
2456837 & --- & --- & .38249 & 0.468 & .38269 & 0.430 & .38281 & 0.322 & .38293 & 0.124 & .38265 & 0.146 & .38259 & 0.038 & .38275 & 0.108\\
2456840 & --- & --- & .39187 & 0.465 & .39206 & 0.420 & .39220 & 0.308 & .39131 & 0.128 & .39204 & 0.157 & .39196 & 0.045 & .39213 & 0.112\\
2456842 & --- & --- & .42796 & 0.471 & .42816 & 0.429 & .42929 & 0.317 & .42840 & 0.133 & .42862 & 0.154 & .42806 & 0.042 & .42873 & 0.112\\
2456845 & --- & --- & .37878 & 0.492 & .37897 & 0.444 & .38013 & 0.329 & .38023 & 0.145 & .37946 & 0.163 & .37887 & 0.048 & .37955 & 0.115\\
2456846 & .41245 & 0.175 & .40958 & 0.485 & .41054 & 0.446 & .41433 & 0.328 & .41624 & 0.141 & .41195 & 0.157 & .41006 & 0.039 & .41243 & 0.118\\
2456855 & --- & --- & .37808 & 0.486 & .37973 & 0.437 & .38073 & 0.336 & .38150 & 0.156 & .37941 & 0.150 & .37891 & 0.049 & .38023 & 0.101\\
2456857 & .56861 & 0.179 & .56992 & 0.492 & .57165 & 0.450 & .57327 & 0.339 & .57438 & 0.157 & .57160 & 0.153 & .57078 & 0.042 & .57246 & 0.111\\
2456858 & --- & --- & .42623 & 0.490 & .42858 & 0.440 & .42987 & 0.328 & .43289 & 0.143 & .42805 & 0.162 & .42740 & 0.050 & .42923 & 0.112\\
2456859 & .56568 & 0.193 & .56647 & 0.500 & .56697 & 0.452 & .56738 & 0.341 & .56771 & 0.160 & .56692 & 0.159 & .56672 & 0.048 & .56717 & 0.111\\
2456864 & --- & --- & .50256 & 0.499 & .49625 & 0.452 & .48779 & 0.338 & .48979 & 0.155 & .49518 & 0.161 & .49940 & 0.047 & .49202 & 0.114\\
2456865 & --- & --- & .47556 & 0.492 & .47137 & 0.445 & .46604 & 0.338 & .46466 & 0.156 & .47080 & 0.154 & .47347 & 0.047 & .46870 & 0.107\\
2456865 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .51749 & 0.162 & .52016 & 0.055 & .51778 & 0.115\\
2456865 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .52276 & 0.155 & .52253 & 0.039 & .52067 & 0.108\\
2456865 & .57317 & 0.187 & .56894 & 0.500 & .56951 & 0.453 & .56996 & 0.337 & .57028 & 0.153 & .56945 & 0.163 & .56923 & 0.047 & .56973 & 0.116\\
2456867 & --- & --- & .40680 & 0.494 & .40844 & 0.454 & .40944 & 0.353 & .41022 & 0.163 & .40812 & 0.141 & .40762 & 0.040 & .40894 & 0.101\\
2456867 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .48576 & 0.158 & .48526 & 0.057 & .48961 & 0.107\\
2456867 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .48882 & 0.141 & .48830 & 0.034 & .48964 & 0.101\\
2456867 & .56646 & 0.192 & .56208 & 0.511 & .56979 & 0.460 & .57085 & 0.353 & .57165 & 0.166 & .56646 & 0.158 & .56593 & 0.051 & .57032 & 0.107\\
2456869 & .57376 & 0.203 & .57148 & 0.511 & .57271 & 0.465 & .57377 & 0.355 & .57457 & 0.175 & .57263 & 0.156 & .57210 & 0.046 & .57324 & 0.110\\
2456872 & .42060 & 0.227 & .42135 & 0.532 & .42188 & 0.488 & .42211 & 0.374 & .42235 & 0.193 & .42173 & 0.158 & .42161 & 0.044 & .42199 & 0.114\\
2456878 & --- & --- & .47862 & 0.651 & .47458 & 0.583 & .47003 & 0.467 & .46662 & 0.267 & .47433 & 0.184 & .47660 & 0.068 & .47230 & 0.116\\
2456880 & --- & --- & .42888 & 0.697 & .42329 & 0.632 & .41872 & 0.503 & .41552 & 0.304 & .42380 & 0.194 & .42608 & 0.065 & .42100 & 0.129\\
2456884 & .59954 & 0.495 & .59059 & 0.760 & .58960 & 0.690 & .59424 & 0.569 & .59629 & 0.375 & .59242 & 0.191 & .59010 & 0.070 & .59192 & 0.121\\
2456887 & --- & --- & .35980 & 0.855 & .35912 & 0.784 & .35926 & 0.655 & .35936 & 0.454 & .35953 & 0.200 & .35946 & 0.071 & .35919 & 0.129\\
2456888 & --- & --- & .34759 & 0.960 & .34778 & 0.883 & .34792 & 0.744 & .34802 & 0.535 & .34775 & 0.216 & .34768 & 0.077 & .34785 & 0.139\\
2456889 & --- & --- & .53688 & 1.069 & .53709 & 0.985 & .53722 & 0.841 & .53733 & 0.617 & .53705 & 0.228 & .53699 & 0.084 & .53716 & 0.144\\
2456889 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .57040 & 0.231 & .57094 & 0.088 & .57050 & 0.147\\
2456889 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .57150 & 0.222 & .57144 & 0.078 & .57111 & 0.140\\
2456889 & .60129 & 0.775 & .60579 & 1.063 & .60500 & 0.981 & .60391 & 0.838 & .60498 & 0.618 & .60485 & 0.225 & .60539 & 0.082 & .60445 & 0.143\\
2456891 & --- & --- & .37427 & 1.127 & .37591 & 1.043 & .37691 & 0.899 & .37769 & 0.667 & .37559 & 0.228 & .37509 & 0.084 & .37641 & 0.144\\
2456891 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .48654 & 0.232 & .48604 & 0.088 & .48734 & 0.149\\
2456891 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .48684 & 0.232 & .48602 & 0.079 & .48766 & 0.148\\
2456891 & .59323 & 0.861 & .59616 & 1.131 & .59778 & 1.048 & .59941 & 0.895 & .60099 & 0.673 & .59778 & 0.236 & .59697 & 0.083 & .59859 & 0.153\\
2456892 & --- & --- & .30455 & 1.137 & .30475 & 1.066 & .30488 & 0.910 & .30410 & 0.681 & .29999 & 0.230 & .29831 & 0.077 & .30009 & 0.159\\
2456892 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .30472 & 0.227 & .30465 & 0.071 & .30481 & 0.156\\
2456892 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .31166 & 0.232 & .30998 & 0.079 & .29375 & 0.153\\
2456892 & .33147 & 0.880 & .32789 & 1.139 & .29208 & 1.060 & .29543 & 0.907 & .29828 & 0.694 & .31639 & 0.229 & .31632 & 0.073 & .29848 & 0.150\\
2456894 & .37951 & 0.967 & .38497 & 1.210 & .35603 & 1.124 & .35909 & 0.969 & .36085 & 0.739 & .37203 & 0.241 & .37050 & 0.086 & .35756 & 0.155\\
2456895 & --- & --- & .29892 & 1.194 & .30024 & 1.106 & .30105 & 0.944 & .30227 & 0.713 & .29998 & 0.250 & .29958 & 0.088 & .30064 & 0.162\\
2456895 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .31857 & 0.242 & .31845 & 0.088 & .31923 & 0.154\\
2456895 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .31934 & 0.244 & .31893 & 0.082 & .31952 & 0.162\\
2456895 & .32934 & 0.925 & .33763 & 1.188 & .33798 & 1.106 & .33823 & 0.952 & .33844 & 0.714 & .33793 & 0.236 & .33781 & 0.082 & .33810 & 0.154\\
2456898 & .33905 & 0.768 & .34452 & 1.034 & .33200 & 0.972 & .33428 & 0.837 & .33598 & 0.623 & .33940 & 0.197 & .33826 & 0.062 & .33314 & 0.135\\
2456898 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .34399 & 0.203 & .34654 & 0.067 & .33773 & 0.141\\
2456898 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .34424 & 0.191 & .34310 & 0.056 & .34142 & 0.130\\
2456898 & --- & --- & .35421 & 1.028 & .34856 & 0.967 & .34346 & 0.831 & .33726 & 0.610 & .34883 & 0.197 & .35139 & 0.061 & .34601 & 0.136\\
2456900 & --- & --- & .51656 & 0.887 & .51205 & 0.831 & .50988 & 0.703 & .50714 & 0.503 & .51322 & 0.184 & .51431 & 0.056 & .51096 & 0.128\\
2456904 & --- & --- & .59376 & 0.702 & .58941 & 0.656 & .58223 & 0.541 & .58511 & 0.349 & .58800 & 0.161 & .59159 & 0.046 & .58582 & 0.115\\
2456905 & .34069 & 0.346 & .34615 & 0.653 & .34931 & 0.605 & .35158 & 0.496 & .35328 & 0.305 & .34887 & 0.157 & .34773 & 0.048 & .35044 & 0.109\\
2456905 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .36713 & 0.168 & .37007 & 0.054 & .36871 & 0.120\\
2456905 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .37591 & 0.150 & .37477 & 0.041 & .37279 & 0.103\\
2456905 & --- & --- & --- & --- & --- & --- & .38811 & 0.485 & .38553 & 0.297 & .39418 & 0.161 & .39712 & 0.047 & .39106 & 0.114\\
2456908 & --- & --- & .43802 & 0.515 & .43966 & 0.471 & .44033 & 0.367 & .38143 & 0.186 & .43917 & 0.148 & .43884 & 0.044 & .44000 & 0.104\\
2456908 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .45704 & 0.157 & .45671 & 0.053 & .45861 & 0.117\\
2456908 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .45859 & 0.144 & .45745 & 0.031 & .45941 & 0.100\\
2456908 & .46828 & 0.213 & .47375 & 0.524 & .47689 & 0.484 & .47916 & 0.371 & .48086 & 0.197 & .47646 & 0.153 & .47532 & 0.040 & .47803 & 0.113\\
2456909 & --- & --- & .53105 & 0.487 & .53269 & 0.448 & .53369 & 0.342 & .53446 & 0.161 & .53237 & 0.145 & .53187 & 0.039 & .53319 & 0.106\\
2456913 & --- & --- & .57160 & 0.476 & .57324 & 0.429 & .57424 & 0.327 & .57502 & 0.137 & .57292 & 0.149 & .57242 & 0.047 & .57374 & 0.102\\
2456914 & --- & --- & .55476 & 0.487 & .55497 & 0.430 & .55422 & 0.335 & .55521 & 0.150 & .55449 & 0.152 & .55486 & 0.057 & .55460 & 0.095\\
2456915 & --- & --- & .38386 & 0.483 & .38405 & 0.439 & .38418 & 0.330 & .38429 & 0.148 & .38402 & 0.153 & .38395 & 0.044 & .38412 & 0.109\\
2456917 & .37749 & 0.207 & .38559 & 0.497 & .39139 & 0.446 & .39366 & 0.336 & .39536 & 0.155 & .38962 & 0.161 & .38849 & 0.051 & .39253 & 0.110\\
2456918 & --- & --- & .28276 & 0.473 & .28296 & 0.429 & .28308 & 0.318 & .28320 & 0.137 & .28292 & 0.155 & .28286 & 0.044 & .28302 & 0.111\\
2456918 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .40908 & 0.178 & .40902 & 0.067 & .40967 & 0.128\\
2456918 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .40991 & 0.132 & .40951 & 0.027 & .41001 & 0.088\\
2456918 & .53423 & 0.181 & .53509 & 0.496 & .53626 & 0.446 & .53706 & 0.341 & .54728 & 0.160 & .53607 & 0.155 & .53567 & 0.050 & .53666 & 0.105\\
2456920 & --- & --- & .25916 & 0.473 & .25934 & 0.436 & .26122 & 0.328 & .26133 & 0.134 & .26019 & 0.145 & .25925 & 0.037 & .26028 & 0.108\\
2456925 & --- & --- & .29926 & 0.470 & .29573 & 0.430 & .29335 & 0.326 & .29202 & 0.141 & .29630 & 0.144 & .29750 & 0.040 & .29454 & 0.104\\
2456925 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .45051 & 0.154 & .45169 & 0.050 & .45105 & 0.117\\
2456925 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .45438 & 0.137 & .45401 & 0.027 & .45261 & 0.097\\
2456925 & .60541 & 0.197 & .60766 & 0.480 & .60875 & 0.443 & .60949 & 0.333 & .61006 & 0.162 & .60858 & 0.147 & .60820 & 0.037 & .60912 & 0.110\\
2456928 & --- & --- & .53865 & 0.485 & .53968 & 0.440 & .54216 & 0.331 & .55156 & 0.149 & .54041 & 0.154 & .53916 & 0.045 & .54092 & 0.109\\
2456937 & --- & --- & .48049 & 0.475 & .47570 & 0.437 & .46689 & 0.331 & .46869 & 0.143 & .47369 & 0.144 & .47809 & 0.038 & .47130 & 0.106\\
2456943 & --- & --- & .27128 & 0.473 & .27060 & 0.440 & .27072 & 0.348 & .26995 & 0.142 & .27100 & 0.125 & .27094 & 0.033 & .27066 & 0.092\\
2456949 & --- & --- & .50549 & 0.464 & .50569 & 0.426 & .50583 & 0.318 & .50595 & 0.137 & .50566 & 0.146 & .50559 & 0.038 & .50576 & 0.108\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] S. Zola.
\end{list}
\end{landscape}
}% End \tiny
}% End \longtabL

%---------------------------------------------------------------------------------------------------------
\addtocounter{table}{4}
\longtab[4]{
%\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrr|}
   \caption{\label{TA4} $UBV(RI)_{\rm{C}}$ photometry obtained at Wyspa
Pucka Observatory (Poland) during and near the 2014 eclipse (E = 11).  The
0.203 Schmidt-Cassegrain telescope with an Audine CCD camera was used.  The
apparent magnitudes are also given with respect to $BD+55$\,2690 (calculated
with the adoption of $BV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by
Athens Observatory.  Comparison was made against star $BD+55$\,2690.  The
columns labeled 'JD+' denote the fraction of the day.}\\

\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot

2456840 & --- & --- & --- & --- & --- & --- & .45061 & 10.532 & 0.314 & --- & --- & --- & --- & --- & ---\\
2456841 & --- & --- & --- & --- & --- & --- & .45282 & 10.529 & 0.311 & --- & --- & --- & --- & --- & ---\\
2456842 & --- & --- & --- & --- & --- & --- & .46125 & 10.529 & 0.311 & --- & --- & --- & --- & --- & ---\\
2456843 & --- & --- & --- & --- & --- & --- & .47591 & 10.517 & 0.299 & --- & --- & --- & --- & --- & ---\\
2456844 & --- & --- & --- & --- & --- & --- & .37384 & 10.522 & 0.304 & --- & --- & --- & --- & --- & ---\\
2456845 & --- & --- & --- & --- & --- & --- & .45994 & 10.519 & 0.301 & --- & --- & --- & --- & --- & ---\\
2456846 & --- & --- & --- & --- & --- & --- & .40497 & 10.514 & 0.296 & --- & --- & --- & --- & --- & ---\\
2456848 & --- & --- & --- & --- & --- & --- & .47192 & 10.514 & 0.296 & --- & --- & --- & --- & --- & ---\\
2456849 & --- & --- & --- & --- & --- & --- & .44527 & 10.536 & 0.318 & --- & --- & --- & --- & --- & ---\\
2456850 & .68993 & 11.166 & 0.462 & --- & --- & --- & .50859 & 10.532 & 0.314 & --- & --- & --- & --- & --- & ---\\
2456853 & .67847 & 11.186 & 0.482 & --- & --- & --- & .40874 & 10.539 & 0.321 & --- & --- & --- & --- & --- & ---\\
2456854 & .67250 & 11.166 & 0.462 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456855 & .66736 & 11.184 & 0.480 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456856 & .67741 & 11.191 & 0.487 & --- & --- & --- & .42522 & 10.541 & 0.323 & --- & --- & --- & --- & --- & ---\\
2456857 & .66954 & 11.189 & 0.485 & --- & --- & --- & .46851 & 10.548 & 0.330 & --- & --- & --- & --- & --- & ---\\
2456858 & .66224 & 11.191 & 0.487 & --- & --- & --- & .45203 & 10.546 & 0.328 & --- & --- & --- & --- & --- & ---\\
2456859 & .65346 & 11.189 & 0.485 & --- & --- & --- & .43215 & 10.549 & 0.331 & --- & --- & --- & --- & --- & ---\\
2456860 & .65156 & 11.204 & 0.500 & .65105 & 10.856 & 0.459 & .45956 & 10.552 & 0.334 & .65104 & 0.630 & .65131 & 0.348 & .65079 & 0.282\\
2456860 & --- & --- & --- & --- & --- & --- & .65052 & 10.574 & 0.356 & --- & --- & --- & --- & --- & ---\\
2456861 & --- & --- & --- & --- & --- & --- & .45354 & 10.557 & 0.339 & --- & --- & --- & --- & --- & ---\\
2456862 & .64968 & 11.208 & 0.504 & .64915 & 10.862 & 0.465 & .64862 & 10.565 & 0.347 & .64915 & 0.643 & .64941 & 0.346 & .64889 & 0.297\\
2456863 & .64557 & 11.214 & 0.510 & .64505 & 10.855 & 0.458 & .64451 & 10.572 & 0.354 & .64504 & 0.642 & .64531 & 0.359 & .64478 & 0.283\\
2456864 & .64160 & 11.216 & 0.512 & .64486 & 10.847 & 0.450 & .64043 & 10.570 & 0.358 & .64102 & 0.640 & .64323 & 0.369 & .64265 & 0.271\\
2456865 & .64848 & 11.212 & 0.508 & .64796 & 10.860 & 0.463 & .45241 & 10.552 & 0.334 & .64795 & 0.626 & .64822 & 0.352 & .64769 & 0.274\\
2456867 & .65061 & 11.203 & 0.499 & .64489 & 10.852 & 0.455 & .44325 & 10.554 & 0.336 & .64875 & 0.647 & .64775 & 0.351 & .64590 & 0.296\\
2456867 & --- & --- & --- & --- & --- & --- & .64690 & 10.556 & 0.338 & --- & --- & --- & --- & --- & ---\\
2456868 & .64941 & 11.190 & 0.486 & .63554 & 10.834 & 0.437 & .63506 & 10.552 & 0.334 & .64223 & 0.638 & .64248 & 0.356 & .63530 & 0.282\\
2456869 & .67528 & 11.192 & 0.488 & .67413 & 10.862 & 0.465 & .67365 & 10.583 & 0.365 & .67446 & 0.609 & .67471 & 0.330 & .67389 & 0.279\\
2456870 & --- & --- & --- & --- & --- & --- & .44194 & 10.561 & 0.343 & --- & --- & --- & --- & --- & ---\\
2456871 & .65589 & 11.207 & 0.503 & .65471 & 10.868 & 0.471 & .39455 & 10.578 & 0.360 & .65255 & 0.619 & .65530 & 0.339 & .65196 & 0.280\\
2456871 & --- & --- & --- & --- & --- & --- & .64921 & 10.588 & 0.370 & --- & --- & --- & --- & --- & ---\\
2456872 & .64116 & 11.219 & 0.515 & .64471 & 10.883 & 0.486 & .63985 & 10.621 & 0.403 & .64051 & 0.598 & .64294 & 0.336 & .64228 & 0.262\\
2456873 & .64085 & 11.236 & 0.532 & .64038 & 10.877 & 0.480 & .63989 & 10.594 & 0.376 & .64037 & 0.642 & .64062 & 0.359 & .64014 & 0.283\\
2456874 & .62852 & 11.310 & 0.606 & .62806 & 10.950 & 0.553 & .62757 & 10.661 & 0.440 & .62805 & 0.649 & .62829 & 0.360 & .62781 & 0.289\\
2456875 & .62349 & 11.344 & 0.640 & .63672 & 10.968 & 0.571 & .63733 & 10.671 & 0.453 & .63041 & 0.673 & .63010 & 0.376 & .63702 & 0.297\\
2456876 & .63217 & 11.355 & 0.651 & .64042 & 10.992 & 0.595 & .63121 & 10.702 & 0.484 & .63169 & 0.653 & .63630 & 0.363 & .63582 & 0.290\\
2456878 & .62132 & 11.361 & 0.657 & .62062 & 10.999 & 0.602 & .38952 & 10.685 & 0.467 & .62085 & 0.650 & .62097 & 0.362 & .62050 & 0.288\\
2456878 & --- & --- & --- & --- & --- & --- & .62039 & 10.711 & 0.493 & --- & --- & --- & --- & --- & ---\\
2456879 & .66141 & 11.392 & 0.688 & .66094 & 11.019 & 0.622 & .42223 & 10.712 & 0.494 & .66093 & 0.656 & .66118 & 0.373 & .66069 & 0.283\\
2456879 & --- & --- & --- & --- & --- & --- & .66045 & 10.736 & 0.518 & --- & --- & --- & --- & --- & ---\\
2456880 & .60200 & 11.430 & 0.726 & .60988 & 11.051 & 0.654 & .60811 & 10.752 & 0.534 & .60505 & 0.678 & .60594 & 0.379 & .60899 & 0.299\\
2456881 & .65504 & 11.459 & 0.755 & .65457 & 11.079 & 0.682 & .39535 & 10.748 & 0.530 & .65342 & 0.679 & .65480 & 0.380 & .65318 & 0.299\\
2456881 & --- & --- & --- & --- & --- & --- & .65180 & 10.780 & 0.562 & --- & --- & --- & --- & --- & ---\\
2456882 & .59378 & 11.453 & 0.749 & .59331 & 11.092 & 0.695 & .40976 & 10.766 & 0.548 & .59330 & 0.677 & .59355 & 0.361 & .59307 & 0.316\\
2456882 & --- & --- & --- & --- & --- & --- & .59282 & 10.776 & 0.558 & --- & --- & --- & --- & --- & ---\\
2456883 & .62424 & 11.465 & 0.761 & .62377 & 11.096 & 0.699 & .62328 & 10.798 & 0.580 & .62376 & 0.667 & .62401 & 0.369 & .62353 & 0.298\\
2456885 & .65325 & 11.491 & 0.787 & .65278 & 11.122 & 0.725 & .65132 & 10.834 & 0.616 & .65229 & 0.657 & .65301 & 0.369 & .65205 & 0.288\\
2456888 & --- & --- & --- & --- & --- & --- & .36939 & 10.979 & 0.761 & --- & --- & --- & --- & --- & ---\\
2456890 & --- & --- & --- & --- & --- & --- & .40576 & 11.103 & 0.885 & --- & --- & --- & --- & --- & ---\\
2456891 & --- & --- & --- & --- & --- & --- & .41982 & 11.122 & 0.904 & --- & --- & --- & --- & --- & ---\\
2456894 & --- & --- & --- & --- & --- & --- & .39407 & 11.183 & 0.965 & --- & --- & --- & --- & --- & ---\\
2456895 & .63773 & 11.906 & 1.202 & .63725 & 11.522 & 1.125 & .36990 & 11.174 & 0.956 & .63725 & 0.713 & .63749 & 0.384 & .63701 & 0.329\\
2456895 & --- & --- & --- & --- & --- & --- & .63677 & 11.193 & 0.975 & --- & --- & --- & --- & --- & ---\\
2456896 & .62311 & 11.809 & 1.105 & .61158 & 11.432 & 1.035 & .41711 & 11.150 & 0.932 & --- & --- & --- & --- & --- & ---\\
2456897 & --- & --- & --- & --- & --- & --- & .38273 & 11.102 & 0.880 & --- & --- & --- & --- & --- & ---\\
2456897 & --- & --- & --- & --- & --- & --- & .51822 & 11.090 & 0.872 & --- & --- & --- & --- & --- & ---\\
2456898 & .68193 & 11.724 & 1.020 & .68145 & 11.373 & 0.976 & .68097 & 11.073 & 0.855 & .68145 & 0.651 & .61734 & 0.377 & .68121 & 0.300\\
2456899 & .66701 & 11.667 & 0.963 & .66653 & 11.304 & 0.907 & .66605 & 11.010 & 0.792 & .66653 & 0.657 & .68169 & 0.351 & .66629 & 0.294\\
2456901 & .64204 & 11.521 & 0.817 & .64156 & 11.179 & 0.782 & .64107 & 10.895 & 0.677 & .64156 & 0.626 & .66677 & 0.363 & .64132 & 0.284\\
2456904 & .62905 & 11.406 & 0.702 & .62858 & 11.067 & 0.670 & .36783 & 10.763 & 0.545 & .62857 & 0.630 & .64180 & 0.342 & .62834 & 0.291\\
2456904 & --- & --- & --- & --- & --- & --- & .54764 & 10.769 & 0.551 & --- & --- & --- & --- & --- & ---\\
2456904 & --- & --- & --- & --- & --- & --- & .62809 & 10.776 & 0.558 & --- & --- & --- & --- & --- & ---\\
2456905 & .60729 & 11.333 & 0.629 & .60682 & 10.993 & 0.596 & .35186 & 10.713 & 0.495 & .60682 & 0.608 & .62881 & 0.339 & .60658 & 0.268\\
2456905 & --- & --- & --- & --- & --- & --- & .54216 & 10.708 & 0.490 & --- & --- & --- & --- & --- & ---\\
2456905 & --- & --- & --- & --- & --- & --- & .60634 & 10.725 & 0.507 & --- & --- & --- & --- & --- & ---\\
2456906 & --- & --- & --- & --- & --- & --- & .53894 & 10.668 & 0.450 & --- & --- & --- & --- & --- & ---\\
2456907 & .61932 & 11.244 & 0.540 & .61886 & 10.906 & 0.509 & .36264 & 10.617 & 0.399 & .61884 & 0.602 & .60706 & 0.340 & .61861 & 0.264\\
2456907 & --- & --- & --- & --- & --- & --- & .54196 & 10.615 & 0.397 & --- & --- & --- & --- & --- & ---\\
2456907 & --- & --- & --- & --- & --- & --- & .61836 & 10.642 & 0.424 & --- & --- & --- & --- & --- & ---\\
2456908 & .61748 & 11.214 & 0.510 & .61700 & 10.889 & 0.492 & .61652 & 10.601 & 0.383 & .61700 & 0.613 & .61909 & 0.338 & .61676 & 0.288\\
2456909 & .58919 & 11.183 & 0.479 & .58872 & 10.851 & 0.454 & .58823 & 10.584 & 0.366 & .58871 & 0.599 & .61724 & 0.325 & .58848 & 0.267\\
2456912 & .61327 & 11.197 & 0.493 & .61280 & 10.862 & 0.465 & .61231 & 10.580 & 0.366 & .61279 & 0.613 & --- & --- & .61255 & 0.278\\
2456916 & --- & --- & --- & --- & --- & --- & .33928 & 10.553 & 0.335 & --- & --- & --- & --- & --- & ---\\
2456916 & --- & --- & --- & --- & --- & --- & .52218 & 10.567 & 0.349 & --- & --- & --- & --- & --- & ---\\
2456917 & --- & --- & --- & --- & --- & --- & .34730 & 10.553 & 0.335 & --- & --- & --- & --- & --- & ---\\
2456918 & --- & --- & --- & --- & --- & --- & .33646 & 10.557 & 0.339 & --- & --- & --- & --- & --- & ---\\
2456918 & --- & --- & --- & --- & --- & --- & .51882 & 10.562 & 0.344 & --- & --- & --- & --- & --- & ---\\
2456919 & --- & --- & --- & --- & --- & --- & .35885 & 10.547 & 0.329 & --- & --- & --- & --- & --- & ---\\
2456919 & --- & --- & --- & --- & --- & --- & .46118 & 10.552 & 0.334 & --- & --- & --- & --- & --- & ---\\
2456920 & --- & --- & --- & --- & --- & --- & .47522 & 10.564 & 0.346 & --- & --- & --- & --- & --- & ---\\
2456922 & .56720 & 11.191 & 0.487 & .56673 & 10.854 & 0.457 & .56625 & 10.580 & 0.362 & .56672 & 0.611 & --- & --- & .56649 & 0.274\\
2456924 & .51686 & 11.193 & 0.489 & .51639 & 10.855 & 0.458 & .51590 & 10.575 & 0.357 & .51638 & 0.618 & --- & --- & .51615 & 0.280\\
2456928 & --- & --- & --- & --- & --- & --- & .41140 & 10.549 & 0.331 & --- & --- & --- & --- & --- & ---\\
2456931 & .57064 & 11.196 & 0.492 & .57017 & 10.853 & 0.456 & .56968 & 10.570 & 0.352 & .57016 & 0.626 & --- & --- & .56992 & 0.283\\
2456932 & .52330 & 11.184 & 0.480 & .52283 & 10.843 & 0.446 & .52235 & 10.572 & 0.354 & .52282 & 0.612 & --- & --- & .52259 & 0.271\\
2456933 & .54654 & 11.174 & 0.470 & .54606 & 10.858 & 0.461 & .54558 & 10.582 & 0.364 & .54606 & 0.592 & --- & --- & .54582 & 0.276\\
2456934 & .51919 & 11.163 & 0.459 & .51871 & 10.827 & 0.430 & .51823 & 10.558 & 0.340 & .51871 & 0.605 & --- & --- & --- & ---\\
2456935 & --- & --- & --- & --- & --- & --- & .28408 & 10.541 & 0.323 & --- & --- & --- & --- & --- & ---\\
2456935 & --- & --- & --- & --- & --- & --- & .46198 & 10.543 & 0.325 & --- & --- & --- & --- & --- & ---\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] A. Arminski.
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL
%-------------------------------------------------------------------------------------------------------
\addtocounter{table}{5}
\longtab[5]{
%\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrrrrr|}
   \caption{\label{TA5} $BV(RI)_{\rm{C}}$ photometry obtained at
Bia{\l}k\'ow (Poland) Observatory during and near
the 2014 eclipse (E = 11). The 0.6 Cassegrain telescope with aANDOR DW-432 BV
CCD camera was used. Comparisons were made against star: $BD+55$\,2690. The
apparent magnitudes are also given with respect to $BD+55$\,2690 (calculated with
the adoption of $BV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by Athens
Observatory). Comparison was made against star $BD+55$\,2690. The columns
labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot
2456798 & .53712 & 11.184 & 0.480 & .53880 & 10.828 & 0.431 & .53867 & 10.534 & 0.316 & .54226 & 10.164 & 0.149 & .53790 & 0.650 & .53796 & 0.356 & .53874 & 0.294\\
2456799 & .54637 & 11.188 & 0.484 & .54523 & 10.831 & 0.434 & .54727 & 10.538 & 0.320 & .54862 & 10.179 & 0.164 & .54682 & 0.650 & .54580 & 0.357 & .54625 & 0.293\\
2456800 & .54626 & 11.182 & 0.478 & .54885 & 10.825 & 0.428 & .54997 & 10.530 & 0.312 & .55065 & 10.167 & 0.152 & .54812 & 0.652 & .54756 & 0.357 & .54941 & 0.295\\
2456815 & .52560 & 11.181 & 0.477 & .52870 & 10.826 & 0.429 & .53052 & 10.532 & 0.314 & .53198 & 10.168 & 0.153 & .52806 & 0.649 & .52715 & 0.355 & .52961 & 0.294\\
2456827 & .52511 & 11.181 & 0.477 & .52822 & 10.828 & 0.431 & .53112 & 10.532 & 0.314 & .53136 & 10.167 & 0.152 & .52811 & 0.649 & .52667 & 0.353 & .52967 & 0.296\\
2456845 & .51170 & 11.194 & 0.490 & .51466 & 10.839 & 0.442 & .51638 & 10.540 & 0.322 & .51758 & 10.183 & 0.168 & .51404 & 0.654 & .51318 & 0.355 & .51552 & 0.299\\
2456857 & .44986 & 11.209 & 0.505 & .45340 & 10.850 & 0.453 & .45509 & 10.552 & 0.334 & .45627 & 10.190 & 0.175 & .45248 & 0.657 & .45163 & 0.359 & .45425 & 0.298\\
2456858 & .42078 & 11.206 & 0.502 & .42257 & 10.846 & 0.449 & .42496 & 10.550 & 0.332 & .42782 & 10.183 & 0.168 & .42287 & 0.656 & .42167 & 0.360 & .42376 & 0.296\\
2456859 & .47033 & 11.205 & 0.501 & .47332 & 10.845 & 0.448 & .47504 & 10.552 & 0.334 & .47732 & 10.180 & 0.165 & .47268 & 0.653 & .47182 & 0.360 & .47418 & 0.293\\
2456861 & .49764 & 11.220 & 0.516 & .50060 & 10.856 & 0.459 & .50232 & 10.562 & 0.344 & .50353 & 10.190 & 0.175 & .49998 & 0.658 & .49912 & 0.364 & .50146 & 0.294\\
2456864 & .45989 & 11.217 & 0.513 & .46876 & 10.855 & 0.458 & .47054 & 10.558 & 0.340 & .47168 & 10.187 & 0.172 & .46522 & 0.659 & .46433 & 0.362 & .46965 & 0.297\\
2456865 & .53944 & 11.206 & 0.502 & .54240 & 10.844 & 0.447 & .54412 & 10.552 & 0.334 & .54531 & 10.182 & 0.167 & .54178 & 0.654 & .54092 & 0.362 & .54326 & 0.292\\
2456867 & .47776 & 11.214 & 0.510 & .47991 & 10.850 & 0.453 & .48251 & 10.556 & 0.338 & .48373 & 10.189 & 0.174 & .48014 & 0.658 & .47884 & 0.364 & .48121 & 0.294\\
2456868 & .56414 & 11.212 & 0.508 & .56623 & 10.852 & 0.455 & .56882 & 10.560 & 0.342 & .57002 & 10.192 & 0.177 & .56648 & 0.652 & .56519 & 0.360 & .56753 & 0.292\\
2456872 & .57910 & 11.240 & 0.536 & .58206 & 10.879 & 0.482 & .58428 & 10.588 & 0.370 & .58499 & 10.219 & 0.204 & .58169 & 0.652 & .58058 & 0.361 & .58317 & 0.291\\
2456875 & .47957 & 11.337 & 0.633 & .48113 & 10.959 & 0.562 & .48425 & 10.651 & 0.433 & .48545 & 10.271 & 0.256 & .48191 & 0.686 & .48035 & 0.378 & .48269 & 0.308\\
2456876 & .50150 & 11.350 & 0.646 & .50377 & 10.971 & 0.574 & .50682 & 10.666 & 0.448 & .50679 & 10.283 & 0.268 & .50416 & 0.684 & .50263 & 0.379 & .50530 & 0.305\\
2456891 & .43278 & 11.844 & 1.140 & .43570 & 11.447 & 1.050 & .43728 & 11.117 & 0.899 & .43871 & 10.706 & 0.691 & .43503 & 0.727 & .43424 & 0.397 & .43649 & 0.330\\
2456892 & .51500 & 11.863 & 1.159 & .51781 & 11.465 & 1.068 & .51463 & 11.132 & 0.914 & .52421 & 10.725 & 0.710 & .51481 & 0.731 & .51641 & 0.398 & .51622 & 0.333\\
2456894 & .56433 & 11.922 & 1.218 & .55975 & 11.522 & 1.125 & .56169 & 11.182 & 0.964 & .56191 & 10.762 & 0.747 & .56301 & 0.740 & .56204 & 0.400 & .56072 & 0.340\\
2456897 & .52340 & 11.807 & 1.103 & .52590 & 11.421 & 1.024 & .52850 & 11.094 & 0.876 & .52771 & 10.686 & 0.671 & .52595 & 0.713 & .52465 & 0.386 & .52720 & 0.327\\
2456898 & .44010 & 11.746 & 1.042 & .44435 & 11.365 & 0.968 & .44607 & 11.044 & 0.826 & .44727 & 10.641 & 0.626 & .44308 & 0.702 & .44222 & 0.381 & .44521 & 0.321\\
2456905 & .43872 & 11.354 & 0.650 & .44090 & 10.996 & 0.599 & .44262 & 10.700 & 0.482 & .44381 & 10.328 & 0.313 & .44067 & 0.654 & .43981 & 0.358 & .44176 & 0.296\\
2456906 & .47297 & 11.305 & 0.601 & .46188 & 10.940 & 0.543 & --- & --- & --- & .46580 & 10.284 & 0.269 & --- & --- & --- & --- & --- & --- \\
2456907 & .45535 & 11.252 & 0.548 & .45844 & 10.894 & 0.497 & .46179 & 10.605 & 0.387 & .46135 & 10.239 & 0.224 & .52595 & 0.713 & .52465 & 0.386 & .52720 & 0.327\\
2456910 & .40117 & 11.196 & 0.492 & .40472 & 10.842 & 0.445 & .40587 & 10.555 & 0.337 & .40840 & 10.189 & 0.174 & .40352 & 0.641 & .45690 & 0.358 & .40529 & 0.287\\
2456916 & .31737 & 11.196 & 0.492 & .31592 & 10.834 & 0.437 & .31572 & 10.544 & 0.326 & .31710 & 10.180 & 0.165 & .31654 & 0.652 & .40294 & 0.354 & .31582 & 0.290\\
2456917 & .53604 & 11.200 & 0.496 & .53953 & 10.840 & 0.443 & .54067 & 10.548 & 0.330 & .54243 & 10.176 & 0.161 & .53836 & 0.652 & .31665 & 0.362 & .54010 & 0.292\\
2456918 & .52082 & 11.206 & 0.502 & .52378 & 10.845 & 0.448 & .52550 & 10.553 & 0.335 & .52670 & 10.181 & 0.166 & .52316 & 0.653 & .53779 & 0.360 & .52464 & 0.292\\
2456924 & .40604 & 11.195 & 0.491 & .40900 & 10.839 & 0.442 & .41072 & 10.547 & 0.329 & .41192 & 10.176 & 0.161 & .40838 & 0.648 & .52230 & 0.361 & .40986 & 0.292\\
2456928 & .47025 & 11.185 & 0.481 & .47277 & 10.832 & 0.435 & .47449 & 10.542 & 0.324 & .47569 & 10.170 & 0.155 & .47237 & 0.643 & .40752 & 0.356 & .47363 & 0.290\\
2456936 & .44554 & 11.184 & 0.480 & .44850 & 10.830 & 0.433 & .45022 & 10.540 & 0.322 & .45143 & 10.169 & 0.154 & .44788 & 0.644 & .47151 & 0.353 & .44936 & 0.290\\
2456940 & .53994 & 11.181 & 0.477 & .54291 & 10.829 & 0.432 & --- & --- & --- & .54582 & 10.169 & 0.154 & --- & --- & --- & --- & --- & --- \\
2456950 & .39366 & 11.176 & 0.472 & .39662 & 10.823 & 0.426 & .39834 & 10.534 & 0.316 & .39954 & 10.167 & 0.152 & .39600 & 0.642 & .44702 & 0.354 & .39748 & 0.289\\
2456955 & .27691 & 11.168 & 0.464 & .27987 & 10.820 & 0.423 & .28160 & 10.530 & 0.312 & .28279 & 10.164 & 0.149 & .27925 & 0.638 & .54142 & 0.352 & .28074 & 0.290\\
2456957 & .40663 & 11.165 & 0.461 & .40959 & 10.814 & 0.417 & .40932 & 10.525 & 0.307 & .41251 & 10.156 & 0.141 & .40798 & 0.640 & .39514 & 0.353 & .40945 & 0.289\\
2456958 & .33228 & 11.175 & 0.471 & .33524 & 10.824 & 0.427 & .33651 & 10.533 & 0.315 & .33816 & 10.166 & 0.151 & .33439 & 0.642 & .27839 & 0.348 & --- & --- \\
2456959 & .39888 & 11.173 & 0.469 & .40196 & 10.818 & 0.421 & .40311 & 10.529 & 0.311 & .40392 & 10.159 & 0.144 & .40100 & 0.644 & .40811 & 0.351 & --- & --- \\

\end{longtable}

\begin{list}{}{}
\item[Observers:] Z. Kolaczkowski, D. Mo"zdzierski, E. Zahajkiewicz, P. Bru"s, A. Pigulski
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL
%------------------------------------------------------------------------------------------------

\addtocounter{table}{6}
\longtab[6]{
%\tiny{
\begin{landscape}
\begin{longtable}{|l@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r@{\hskip 3mm}r|}
   \caption{\label{TA6} $UBV(RI)_{\rm{C}}$ photometry obtained at Slovak Academy (Slovakia) Observatory during
and near the 2014 eclipse (E = 11). The 0.6 Cassegrain telescope with a
Moravian Instruments G4-9000 CCD camera was used. Comparisons were made against
three stars: $BD+55$\,2690, $GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are
also given with respect to $BD+55$\,2690 (calculated with the adoption of $UBV(RI)_{\rm{C}}$
magnitudes of $BD+55$\,2690 given by Athens Observatory). Comparison was made
against star $BD+55$,2690. The columns labeled 'JD+' denote the fraction of the
day.}\\
\hline\hline
JD &$ JD+ $&$U$&$\Delta U$&$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$U$&$\Delta U$&$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot

2456783 & --- & --- & --- & .56595 & 11.150 & 0.446 & .56676 & 10.832 & 0.435 & .56758 & 10.533 & 0.315 & .56840 & 10.159 & 0.144 & .56677 & 0.617 & .56636 & 0.318 & .56717 & 0.299\\
2456786 & --- & --- & --- & .54058 & 11.131 & 0.427 & .54195 & 10.793 & 0.396 & .54331 & 10.513 & 0.295 & .54358 & 10.120 & 0.105 & .54195 & 0.618 & .54126 & 0.338 & .54263 & 0.280\\
2456787 & --- & --- & --- & .53645 & 11.146 & 0.442 & .53727 & 10.825 & 0.428 & .53808 & 10.521 & 0.303 & .53909 & 10.160 & 0.145 & .53726 & 0.625 & .53686 & 0.321 & .53767 & 0.304\\
2456799 & .38924 & 10.973 & 0.113 & .39133 & 11.242 & 0.538 & .38942 & 10.828 & 0.431 & .39005 & 10.536 & 0.318 & .39056 & 10.153 & 0.138 & .39069 & 0.706 & .39037 & 0.414 & .38974 & 0.292\\
2456824 & .35969 & 10.965 & 0.105 & .36043 & 11.231 & 0.527 & .36117 & 10.817 & 0.420 & .36180 & 10.526 & 0.308 & .36232 & 10.159 & 0.144 & .36112 & 0.705 & .36080 & 0.414 & .36148 & 0.291\\
2456830 & --- & --- & --- & .51439 & 11.140 & 0.436 & --- & --- & --- & --- & --- & --- & --- & --- & --- & .51658 & 0.598 & --- & --- & --- & ---\\
2456830 & --- & --- & --- & .51714 & 11.162 & 0.458 & .51796 & 10.839 & 0.442 & .51878 & 10.542 & 0.324 & .51959 & 10.162 & 0.147 & .51796 & 0.620 & .51755 & 0.323 & .51837 & 0.297\\
2456835 & .50993 & 10.973 & 0.113 & .51244 & 11.267 & 0.563 & .50688 & 10.853 & 0.456 & .50745 & 10.563 & 0.345 & .50784 & 10.173 & 0.158 & .50995 & 0.704 & .50966 & 0.414 & .50716 & 0.290\\
2456836 & .48089 & 10.949 & 0.089 & .48164 & 11.242 & 0.538 & .48278 & 10.828 & 0.431 & .48300 & 10.536 & 0.318 & .48351 & 10.154 & 0.139 & .48232 & 0.706 & .48221 & 0.414 & .48289 & 0.292\\
2456846 & --- & --- & --- & .49143 & 11.156 & 0.452 & .49225 & 10.827 & 0.430 & .49685 & 10.535 & 0.317 & .49860 & 10.148 & 0.133 & .49414 & 0.621 & .49184 & 0.329 & .49455 & 0.292\\
2456851 & --- & --- & --- & .54754 & 11.144 & 0.440 & .54741 & 10.819 & 0.422 & .54870 & 10.529 & 0.311 & .55236 & 10.140 & 0.125 & .54812 & 0.615 & .54747 & 0.325 & .54806 & 0.290\\
2456853 & --- & --- & --- & .54273 & 11.159 & 0.455 & .54355 & 10.826 & 0.429 & .54417 & 10.540 & 0.322 & .54304 & 10.152 & 0.137 & .54345 & 0.619 & .54314 & 0.333 & .54386 & 0.286\\
2456869 & --- & --- & --- & .34367 & 11.180 & 0.476 & .34449 & 10.852 & 0.455 & .34856 & 10.557 & 0.339 & .34938 & 10.179 & 0.164 & .34611 & 0.623 & .34408 & 0.328 & .34652 & 0.295\\
2456871 & --- & --- & --- & .55650 & 11.192 & 0.488 & .55732 & 10.866 & 0.469 & .55896 & 10.569 & 0.351 & .56144 & 10.188 & 0.173 & .55773 & 0.623 & .55691 & 0.326 & .55814 & 0.297\\
2456872 & --- & --- & --- & .33117 & 11.217 & 0.513 & .33331 & 10.885 & 0.488 & .33501 & 10.593 & 0.375 & .33362 & 10.207 & 0.192 & .33309 & 0.624 & .33224 & 0.332 & .33416 & 0.292\\
2456873 & --- & --- & --- & .32656 & 11.230 & 0.526 & .32737 & 10.901 & 0.504 & .32820 & 10.615 & 0.397 & .33232 & 10.232 & 0.217 & .32738 & 0.615 & .32697 & 0.329 & .32779 & 0.286\\
2456878 & --- & --- & --- & .31511 & 11.338 & 0.634 & .31593 & 10.991 & 0.594 & .31674 & 10.693 & 0.475 & .31756 & 10.301 & 0.286 & .31593 & 0.645 & .31552 & 0.347 & .31634 & 0.298\\
2456886 & .36820 & 11.342 & 0.482 & .36894 & 11.566 & 0.862 & .36968 & 11.152 & 0.755 & .37024 & 10.843 & 0.625 & .37021 & 10.450 & 0.435 & .36959 & 0.723 & .36931 & 0.414 & .36996 & 0.309\\
2456898 & --- & --- & --- & .33306 & 11.730 & 1.026 & .33387 & 11.394 & 0.997 & .33229 & 11.066 & 0.848 & .33770 & 10.657 & 0.642 & .33267 & 0.664 & .33347 & 0.336 & .33308 & 0.328\\
2456906 & .30051 & 11.140 & 0.280 & .30024 & 11.412 & 0.708 & .29997 & 10.998 & 0.601 & .30155 & 10.709 & 0.491 & .30093 & 10.315 & 0.300 & .30089 & 0.703 & .30010 & 0.414 & .30076 & 0.289\\
2456907 & .28817 & 11.083 & 0.223 & .28770 & 11.351 & 0.647 & .29510 & 10.937 & 0.540 & .29204 & 10.632 & 0.414 & .29122 & 10.250 & 0.235 & .28987 & 0.719 & .29140 & 0.414 & .29357 & 0.305\\
2456908 & .32399 & 11.048 & 0.188 & .32397 & 11.361 & 0.657 & .32471 & 10.947 & 0.550 & .32604 & 10.597 & 0.379 & .32871 & 10.243 & 0.228 & .32500 & 0.764 & .32434 & 0.414 & .32538 & 0.350\\
2456909 & .62288 & 11.011 & 0.151 & .62262 & 11.302 & 0.598 & .62336 & 10.888 & 0.491 & .62494 & 10.596 & 0.378 & .62433 & 10.205 & 0.190 & .62378 & 0.706 & .62299 & 0.414 & .62415 & 0.292\\
2456917 & --- & --- & --- & .42109 & 11.160 & 0.456 & .42191 & 10.837 & 0.440 & .42255 & 10.541 & 0.323 & .42302 & 10.159 & 0.144 & .42182 & 0.619 & .42150 & 0.323 & .42223 & 0.296\\
2456918 & --- & --- & --- & .32147 & 11.166 & 0.462 & .32228 & 10.837 & 0.440 & .32293 & 10.544 & 0.326 & .32340 & 10.161 & 0.146 & .32220 & 0.622 & .32187 & 0.329 & .32260 & 0.293\\
2456919 & --- & --- & --- & .21548 & 11.165 & 0.461 & .21630 & 10.837 & 0.440 & .21694 & 10.543 & 0.325 & .21741 & 10.163 & 0.148 & .21621 & 0.622 & .21589 & 0.328 & .21662 & 0.294\\
2456920 & --- & --- & --- & .38361 & 11.162 & 0.458 & .38443 & 10.838 & 0.441 & .38508 & 10.544 & 0.326 & .38555 & 10.161 & 0.146 & .38434 & 0.618 & .38402 & 0.324 & .38476 & 0.294\\
2456923 & --- & --- & --- & .26270 & 11.158 & 0.454 & .26352 & 10.833 & 0.436 & .26779 & 10.539 & 0.321 & .26608 & 10.159 & 0.144 & .26524 & 0.619 & .26311 & 0.325 & .26565 & 0.294\\
2456925 & --- & --- & --- & .26647 & 11.159 & 0.455 & .26809 & 10.833 & 0.436 & .26873 & 10.541 & 0.323 & .26920 & 10.125 & 0.110 & .26760 & 0.618 & .26728 & 0.326 & .26841 & 0.292\\
2456928 & --- & --- & --- & .25150 & 11.170 & 0.466 & .25232 & 10.843 & 0.446 & .25296 & 10.552 & 0.334 & .25343 & 10.163 & 0.148 & .25223 & 0.618 & .25191 & 0.327 & .25264 & 0.291\\

\end{longtable}
\begin{longtable}{|lrrrrrrrrrrrrrrrrrr|}
   \caption{\label{TA7} $BV(RI)_{\rm{C}}$ photometry obtained at Furze Hill
(United Kingdom) Observatory during
and near the 2014 eclipse (E = 11).  The 0.35 Schmidt-Cassegrain telescope with
a CCD camera was used.  Comparisons were made against three stars: $BD+55$\,2690,
GSC-3973 2150, $BD+55$\,2691.  The apparent magnitudes are also given with respect
to $BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$
magnitudes of $BD+55$\,2690 given by Athens Observatory).  The columns
labeled 'JD+' denote the
fraction of the day.}\\

\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot

2456820 & .47548 & 11.192 & 0.488 & .48224 & 10.824 & 0.427 & .48615 & 10.543 & 0.325 & .49028 & 10.198 & 0.183 & .48081 & 0.649 & .47886 & 0.368 & .48419 & 0.281\\
2456823 & .45086 & 11.196 & 0.492 & .45447 & 10.836 & 0.439 & .45847 & 10.547 & 0.329 & .46238 & 10.196 & 0.181 & .45467 & 0.649 & .45267 & 0.360 & .45647 & 0.289\\
2456826 & .45197 & 11.193 & 0.489 & .45647 & 10.833 & 0.436 & .45979 & 10.543 & 0.325 & .46814 & 10.196 & 0.181 & .45588 & 0.650 & .45422 & 0.360 & .45813 & 0.290\\
2456830 & .44714 & 11.185 & 0.481 & .45155 & 10.826 & 0.429 & .45502 & 10.542 & 0.324 & .45889 & 10.200 & 0.185 & .45108 & 0.643 & .44935 & 0.359 & .45329 & 0.284\\
2456839 & .43823 & 11.197 & 0.493 & .44659 & 10.844 & 0.447 & .45481 & 10.552 & 0.334 & .46400 & 10.208 & 0.193 & .44652 & 0.645 & .44241 & 0.353 & .45070 & 0.292\\
2456845 & .42790 & 11.209 & 0.505 & .43367 & 10.844 & 0.447 & .43572 & 10.561 & 0.343 & .44082 & 10.214 & 0.199 & .43181 & 0.648 & .43079 & 0.365 & .43469 & 0.283\\
2456848 & .42752 & 11.199 & 0.495 & .43177 & 10.838 & 0.441 & .43524 & 10.556 & 0.338 & .44006 & 10.207 & 0.192 & .43138 & 0.643 & .42965 & 0.361 & .43351 & 0.282\\
2456854 & .41838 & 11.206 & 0.502 & .42318 & 10.852 & 0.455 & .42698 & 10.570 & 0.352 & .43163 & 10.214 & 0.199 & .42268 & 0.636 & .42078 & 0.354 & .42508 & 0.282\\
2456858 & .42901 & 11.218 & 0.514 & .43277 & 10.859 & 0.462 & .43557 & 10.567 & 0.349 & .43963 & 10.220 & 0.205 & .43229 & 0.651 & .43089 & 0.359 & .43417 & 0.292\\
2456861 & .44813 & 11.237 & 0.533 & .45301 & 10.873 & 0.476 & .45675 & 10.587 & 0.369 & .46859 & 10.239 & 0.224 & .45244 & 0.650 & .45057 & 0.364 & .45488 & 0.286\\
2456863 & .46184 & 11.249 & 0.545 & .46554 & 10.882 & 0.485 & .47057 & 10.589 & 0.371 & .49090 & 10.240 & 0.225 & .46620 & 0.660 & .46369 & 0.367 & .46805 & 0.293\\
2456864 & .45718 & 11.234 & 0.530 & .46853 & 10.867 & 0.470 & .47164 & 10.586 & 0.368 & .48979 & 10.234 & 0.219 & .46441 & 0.648 & .46286 & 0.367 & .47009 & 0.281\\
2456867 & .42647 & 11.199 & 0.495 & .43167 & 10.863 & 0.466 & .43544 & 10.585 & 0.367 & .43974 & 10.231 & 0.216 & .43096 & 0.614 & .42907 & 0.336 & .43355 & 0.278\\
2456868 & .42792 & 11.229 & 0.525 & .43217 & 10.870 & 0.473 & .43568 & 10.588 & 0.370 & .44146 & 10.231 & 0.216 & .43180 & 0.641 & .43005 & 0.359 & .43393 & 0.282\\
2456872 & .43577 & 11.260 & 0.556 & .43944 & 10.896 & 0.499 & .45259 & 10.611 & 0.393 & .45718 & 10.258 & 0.243 & .44418 & 0.649 & .43761 & 0.364 & .44601 & 0.285\\
2456873 & .48057 & 11.230 & 0.526 & .48444 & 10.903 & 0.506 & .48725 & 10.619 & 0.401 & .49652 & 10.268 & 0.253 & .48391 & 0.611 & .48251 & 0.327 & .48584 & 0.284\\
2456876 & .44568 & 11.373 & 0.669 & .44964 & 10.983 & 0.586 & .45331 & 10.690 & 0.472 & .45813 & 10.330 & 0.315 & .44949 & 0.683 & .44766 & 0.390 & .45148 & 0.293\\
2456878 & .44739 & 11.327 & 0.623 & .45243 & 10.993 & 0.596 & .45553 & 10.703 & 0.485 & .46563 & 10.344 & 0.329 & .45146 & 0.624 & .44991 & 0.334 & .45398 & 0.290\\
2456880 & .46178 & 11.388 & 0.684 & .46592 & 11.037 & 0.640 & .46901 & 10.740 & 0.522 & .47308 & 10.374 & 0.359 & .46539 & 0.648 & .46385 & 0.351 & .46747 & 0.297\\
2456882 & .44288 & 11.420 & 0.716 & .44637 & 11.070 & 0.673 & .44889 & 10.773 & 0.555 & .45562 & 10.412 & 0.397 & .44588 & 0.647 & .44463 & 0.350 & .44763 & 0.297\\
2456884 & .46056 & 11.466 & 0.762 & .46647 & 11.098 & 0.701 & .47058 & 10.807 & 0.589 & .47542 & 10.437 & 0.422 & .46557 & 0.659 & .46351 & 0.368 & .46852 & 0.291\\
2456885 & .39163 & 11.495 & 0.791 & .39538 & 11.116 & 0.719 & .40115 & 10.822 & 0.604 & .41139 & 10.447 & 0.432 & .39639 & 0.673 & .39351 & 0.379 & .39826 & 0.294\\
2456887 & .39566 & 11.601 & 0.897 & .39951 & 11.210 & 0.813 & .40227 & 10.906 & 0.688 & .40675 & 10.549 & 0.534 & .39897 & 0.695 & .39758 & 0.391 & .40089 & 0.304\\
2456889 & .39324 & 11.762 & 1.058 & .39748 & 11.378 & 0.981 & .40007 & 11.062 & 0.844 & .40389 & 10.683 & 0.668 & .39665 & 0.700 & .39536 & 0.384 & .39878 & 0.316\\
2456890 & .39417 & 11.854 & 1.150 & .39780 & 11.442 & 1.045 & .40105 & 11.120 & 0.902 & .41104 & 10.726 & 0.711 & .39761 & 0.734 & .39598 & 0.412 & .39942 & 0.322\\
2456892 & .44206 & 11.862 & 1.158 & .47103 & 11.458 & 1.061 & .47734 & 11.161 & 0.943 & .48509 & 10.779 & 0.764 & .45970 & 0.701 & .45654 & 0.404 & .47419 & 0.297\\
2456893 & .38060 & 11.910 & 1.206 & .38399 & 11.507 & 1.110 & .38951 & 11.179 & 0.961 & .39330 & 10.773 & 0.758 & .38505 & 0.731 & .38229 & 0.403 & .38675 & 0.328\\
2456896 & .39098 & 11.896 & 1.192 & .39667 & 11.489 & 1.092 & .40088 & 11.177 & 0.959 & .40680 & 10.776 & 0.761 & .39593 & 0.719 & .39383 & 0.407 & .39878 & 0.312\\
2456902 & .37537 & 11.515 & 0.811 & .37954 & 11.155 & 0.758 & .38881 & 10.864 & 0.646 & .39286 & 10.499 & 0.484 & .38209 & 0.651 & .37745 & 0.360 & .38417 & 0.291\\
2456904 & .51416 & 11.412 & 0.708 & .51766 & 11.064 & 0.667 & .52029 & 10.782 & 0.564 & .53438 & 10.421 & 0.406 & .51723 & 0.630 & .51591 & 0.348 & .51897 & 0.282\\
2456905 & .37194 & 11.379 & 0.675 & .37558 & 11.015 & 0.618 & .37815 & 10.720 & 0.502 & .38732 & 10.373 & 0.358 & .37504 & 0.659 & .37376 & 0.364 & .37686 & 0.295\\
2456907 & .36661 & 11.267 & 0.563 & .37060 & 10.909 & 0.512 & .37369 & 10.632 & 0.414 & .37820 & 10.282 & 0.267 & .37015 & 0.635 & .36860 & 0.358 & .37214 & 0.277 \\
2456908 & .46431 & 11.232 & 0.528 & .46823 & 10.880 & 0.483 & .47213 & 10.606 & 0.388 & .47622 & 10.257 & 0.242 & .46822 & 0.626 & .46627 & 0.352 & .47018 & 0.274\\
2456910 & .34713 & 11.214 & 0.510 & .35133 & 10.863 & 0.466 & .35389 & 10.584 & 0.366 & .35754 & 10.229 & 0.214 & .35051 & 0.630 & .34923 & 0.351 & .35261 & 0.279\\
2456911 & .35177 & 11.203 & 0.499 & .35522 & 10.853 & 0.456 & .35810 & 10.573 & 0.355 & .37167 & 10.218 & 0.203 & .35493 & 0.630 & .35349 & 0.350 & .35666 & 0.280\\
2456912 & .34421 & 11.202 & 0.498 & .34880 & 10.846 & 0.449 & .35228 & 10.571 & 0.353 & .36530 & 10.217 & 0.202 & .34825 & 0.631 & .34650 & 0.356 & .35054 & 0.275\\
2456915 & .39612 & 11.210 & 0.506 & .40086 & 10.848 & 0.451 & .40579 & 10.576 & 0.358 & .43005 & 10.212 & 0.197 & .40095 & 0.634 & .39849 & 0.362 & .40332 & 0.272\\
2456916 & .42538 & 11.206 & 0.502 & .42906 & 10.853 & 0.456 & .43461 & 10.578 & 0.360 & .43838 & 10.226 & 0.211 & .42999 & 0.628 & .42722 & 0.353 & .43183 & 0.275\\
2456917 & .36059 & 11.222 & 0.518 & .36641 & 10.862 & 0.465 & .37120 & 10.573 & 0.355 & .37593 & 10.217 & 0.202 & .36590 & 0.649 & .36350 & 0.360 & .36880 & 0.289\\
2456922 & .33879 & 11.183 & 0.479 & .34393 & 10.853 & 0.456 & .35114 & 10.564 & 0.346 & .35603 & 10.212 & 0.197 & .34496 & 0.619 & .34136 & 0.330 & 2.34754 & 0.289\\
2456923 & .33677 & 11.183 & 0.479 & .34244 & 10.841 & 0.444 & .34567 & 10.562 & 0.344 & .35015 & 10.214 & 0.199 & .34122 & 0.621 & .33960 & 0.342 & .34405 & 0.279\\

\end{longtable}

\begin{list}{}{}
\item[Observers:] I. Miller
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL
%-----------------------------------------------------------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{8}
\longtab[8]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrr|}
   \caption{\label{TA8} Photometry in standard $BVI$ filters obtained at Szczecin Observatory (Poland)
during and near the 2014 eclipse (E = 11). The 0.2 m Newton telescope with
an Artemis 285 CCD camera was used. Differential magnitudes are given with
respect to $BD+55$\,2690. The columns labeled 'HJD+' denote the fraction part
of the day.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta I$&$ JD+ $&$B-V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta I$&$ JD+ $&$B-V$\\
\hline
\endhead
\hline
\endfoot
2456857 & .51180 & 0.495 & --- & --- & --- & --- & --- & ---\\
2456859 & .40070 & 0.498 & .43820 & 0.425 & --- & --- & .41945 & 0.073\\
2456860 & .41810 & 0.492 & .46940 & 0.416 & --- & --- & .44375 & 0.076\\
2456861 & .44440 & 0.503 & .46040 & 0.439 & --- & --- & .45240 & 0.064\\
2456862 & .52360 & 0.502 & .51040 & 0.450 & --- & --- & .51700 & 0.052\\
2456866 & .47010 & 0.500 & .41180 & 0.440 & .51390 & 0.165 & .44095 & 0.060\\
2456868 & .52500 & 0.497 & .51530 & 0.436 & --- & --- & .52015 & 0.061\\
2456870 & .39650 & 0.500 & .40830 & 0.434 & --- & --- & .40240 & 0.066\\
2456872 & .49580 & 0.529 & .48820 & 0.458 & --- & --- & .49200 & 0.071\\
2456875 & .56250 & 0.618 & .55970 & 0.553 & --- & --- & .56110 & 0.065\\
2456876 & .45620 & 0.638 & .46740 & 0.547 & --- & --- & .46180 & 0.091\\
2456877 & .57640 & 0.621 & .56940 & 0.546 & --- & --- & .57290 & 0.075\\
2456878 & .43960 & 0.661 & .45210 & 0.563 & --- & --- & .44585 & 0.098\\
2456879 & .50830 & 0.670 & .50280 & 0.581 & --- & --- & .50555 & 0.089\\
2456881 & .40280 & 0.717 & .41390 & 0.619 & --- & --- & .40835 & 0.098\\
2456882 & .42710 & 0.730 & .40070 & 0.640 & --- & --- & .41390 & 0.090\\
2456888 & .42885 & 0.955 & .42360 & 0.865 & --- & --- & .42623 & 0.090\\
2456889 & .50970 & 1.082 & --- & --- & --- & --- & --- & ---\\
2456890 & .46250 & 1.112 & .47920 & 1.009 & --- & --- & .47085 & 0.103\\
2456891 & --- & --- & .34030 & 1.010 & --- & --- & --- & ---\\
2456894 & .38750 & 1.187 & .38060 & 1.088 & --- & --- & .38405 & 0.099\\
2456896 & .42290 & 1.147 & .43330 & 1.044 & --- & --- & .42810 & 0.103\\
2456897 & .44240 & 1.075 & .45070 & 1.004 & --- & --- & .44655 & 0.071\\
2456904 & .46600 & 0.721 & .45070 & 0.643 & --- & --- & .45835 & 0.078\\
2456905 & .44170 & 0.643 & .42780 & 0.564 & --- & --- & .43475 & 0.079\\
2456906 & .44030 & 0.584 & .42290 & 0.538 & --- & --- & .43160 & 0.046\\
2456907 & .48260 & 0.536 & .48260 & 0.480 & --- & --- & .48260 & 0.056\\
2456911 & .49170 & 0.490 & .48190 & 0.419 & --- & --- & .48680 & 0.071\\
2456912 & .38130 & 0.479 & .37360 & 0.421 & --- & --- & .37745 & 0.058\\
2456915 & .32850 & 0.480 & .32010 & 0.426 & --- & --- & .32430 & 0.054\\
2456918 & .42990 & 0.478 & .42640 & 0.432 & --- & --- & .42815 & 0.046\\
2456919 & .41460 & 0.490 & .40760 & 0.421 & --- & --- & .41110 & 0.069\\
2456920 & .50140 & 0.493 & .48330 & 0.441 & --- & --- & .49235 & 0.052\\
2456924 & .36740 & 0.465 & .34720 & 0.425 & --- & --- & ---    & ---\\

\end{longtable}

\begin{list}{}{}
\item[Observers:] T. Smela
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%-----------------------------------------------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{9}
\longtab[9]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrr|}
   \caption{\label{TA9} $VI_{\rm{C}}$ photometry obtained at West Challow Observatory (United Kingdom) during
and near the 2014 eclipse (E = 11). The 0.356 Schmidt-Cassegrain telescope
with a CCD camera was used. Comparisons were made against three stars:
$BD+55$\,2690, $GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given
with respect to $BD+55$\,2690 (calculated with the adoption of $VI_{\rm{C}}$ magnitudes
of $BD+55$\,2690 given by Athens Observatory. Comparison was made against star
$BD+55$\,2690. The columns labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$V$&$\Delta V$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$&$\Delta V$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endhead
\hline
\endfoot
2456848 & .45307 & 10.819 & 0.422 & .45307 & 10.200 & 0.185\\
2456849 & .46785 & 10.821 & 0.424 & .46785 & 10.211 & 0.196\\
2456852 & .43945 & 10.828 & 0.431 & .43945 & 10.216 & 0.201\\
2456854 & .45390 & 10.828 & 0.431 & .45390 & 10.210 & 0.195\\
2456860 & .43867 & 10.846 & 0.449 & .43867 & 10.228 & 0.213\\
2456862 & .40210 & 10.857 & 0.460 & .40210 & 10.233 & 0.218\\
2456869 & .39980 & 10.849 & 0.452 & .39980 & 10.236 & 0.221\\
2456876 & .37018 & 10.961 & 0.564 & .37018 & 10.327 & 0.312\\
2456880 & .42367 & 11.019 & 0.622 & .42367 & 10.368 & 0.353\\
2456882 & .37153 & 11.047 & 0.650 & .37153 & 10.405 & 0.390\\
2456884 & .42277 & 11.076 & 0.679 & .42277 & 10.435 & 0.420\\
2456885 & .37084 & 11.088 & 0.691 & .37084 & 10.445 & 0.430\\
2456887 & .38371 & 11.193 & 0.796 & .38371 & 10.539 & 0.524\\
2456893 & .35294 & 11.468 & 1.071 & .35294 & 10.767 & 0.752\\
2456895 & .41132 & 11.502 & 1.105 & .41132 & 10.787 & 0.772\\
2456898 & .36443 & 11.348 & 0.951 & .36443 & 10.680 & 0.665\\
2456900 & .44934 & 11.214 & 0.817 & .44934 & 10.566 & 0.551\\
2456901 & .34490 & 11.168 & 0.771 & .34490 & 10.515 & 0.500\\
2456902 & .43158 & 11.127 & 0.730 & .43158 & 10.494 & 0.479\\
2456903 & .40173 & 11.089 & 0.692 & .40173 & 10.440 & 0.433\\
2456904 & .43023 & 11.044 & 0.647 & .43023 & 10.420 & 0.408\\
2456908 & .37117 & 10.862 & 0.465 & .37117 & 10.251 & 0.236\\
2456917 & .37384 & 10.829 & 0.432 & .37384 & 10.211 & 0.196\\
2456918 & .32256 & 10.819 & 0.422 & .32256 & 10.205 & 0.190\\
2456922 & .30666 & 10.834 & 0.437 & .30666 & 10.210 & 0.195\\
2456923 & .41103 & 10.824 & 0.427 & .41103 & 10.208 & 0.193\\
2456925 & .49281 & 10.818 & 0.421 & .49281 & 10.201 & 0.186\\
2456929 & .30899 & 10.822 & 0.425 & .30899 & 10.204 & 0.189\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] D. Boyd
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%------------------------------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{10}
\longtab[10]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrr|}
   \caption{\label{TA10} Photometry in standard $V$ filter obtained at 
 Las Pegueras Observatory (Spain) during and near the 2014 eclipse 
(E = 11). The 0.35 Schmidt-Cassegrain telescope with a CCD camera was 
used. Comparisons were made against star $GSC-3973$\,2150. The apparent 
magnitudes are also given with respect to $BD+55$\,2690 (calculated
with the adoption of $V$ magnitudes of $BD+55$\,2690 given in Mikolajewski et al,
2003, IBVS 5412. The columns labeled 'HJD+' denote the fraction of the day.}\\
\hline\hline
$HJD $&$HJD+$&$V$&$V-B$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$HJD $&$HJD+$&$V$&$V-B$\\
\hline
\endhead
\hline
\endfoot
2456811 & .53653 & 10.792 & 0.412\\
2456814 & .47751 & 10.829 & 0.449\\
2456817 & .49962 & 10.831 & 0.451\\
2456820 & .48747 & 10.831 & 0.451\\
2456824 & .47660 & 10.831 & 0.451\\
2456828 & .50271 & 10.844 & 0.464\\
2456830 & .52584 & 10.833 & 0.453\\
2456835 & .46567 & 10.846 & 0.466\\
2456838 & .52344 & 10.841 & 0.461\\
2456846 & .50911 & 10.867 & 0.487\\
2456850 & .48169 & 10.880 & 0.500\\
2456853 & .49617 & 10.870 & 0.490\\
2456860 & .55278 & 10.887 & 0.507\\
2456863 & .51020 & 10.897 & 0.517\\
2456865 & .49432 & 10.887 & 0.507\\
2456867 & .50434 & 10.868 & 0.488\\
2456869 & .49779 & 10.863 & 0.483\\
2456871 & .51341 & 10.909 & 0.529\\
2456874 & .49996 & 10.948 & 0.568\\
2456875 & .53327 & 11.007 & 0.627\\
2456877 & .51711 & 11.007 & 0.627\\
2456879 & .49828 & 11.042 & 0.662\\
2456880 & .48319 & 11.061 & 0.681\\
2456883 & .39038 & 11.090 & 0.710\\
2456885 & .49869 & 11.133 & 0.753\\
2456886 & .49027 & 11.155 & 0.775\\
2456887 & .49858 & 11.241 & 0.861\\
2456888 & .40162 & 11.331 & 0.951\\
2456889 & .40903 & 11.413 & 1.033\\
2456890 & .37220 & 11.469 & 1.089\\
2456892 & .52498 & 11.507 & 1.127\\
2456893 & .49749 & 11.543 & 1.163\\
2456894 & .49323 & 11.482 & 1.102\\
2456895 & .50047 & 11.543 & 1.163\\
2456896 & .48507 & 11.514 & 1.134\\
2456897 & .48982 & 11.457 & 1.077\\
2456899 & .48980 & 11.313 & 0.933\\
2456900 & .52493 & 11.270 & 0.890\\
2456901 & .50386 & 11.214 & 0.834\\
2456902 & .50145 & 11.171 & 0.791\\
2456904 & .49901 & 11.068 & 0.688\\
2456905 & .50056 & 11.037 & 0.657\\
2456906 & .45866 & 10.989 & 0.609\\
2456907 & .46891 & 10.941 & 0.561\\
2456908 & .48233 & 10.914 & 0.534\\
2456909 & .41807 & 10.893 & 0.513\\
2456910 & .46402 & 10.897 & 0.517\\
2456912 & .47640 & 10.890 & 0.510\\
2456916 & .47879 & 10.857 & 0.477\\
2456920 & .43637 & 10.874 & 0.494\\
2456925 & .49370 & 10.817 & 0.437\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] T. A. Heras
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%-----------------------------------------------------------------------------------------------------

\addtocounter{table}{11}
\longtab[11]{
%\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrr|}
   \caption{\label{TA11} $UBV(RI)_{\rm{C}}$ photometry obtained at Rohzen (Bulgaria) Observatory during and near
the 2014 eclipse (E = 11). The 0.7 Schmidt telescope with a FLI PL 9000 CCD
camera was used. Comparisons were made against three stars: $BD+55$\,2690,
$GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given with respect
to $BD+55$\,2690 (calculated with the adoption of $UBV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,
2690 given by Athens Observatory). Comparison was made against star $BD+55$\,
2690. The columns labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$U$&$\Delta U$&$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$U$&$\Delta U$&$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endhead
\hline
\endfoot

2456838 & .35610 & 10.975 & 0.115 & .35610 & 11.159 & 0.455 & .35610 & 10.819 & 0.422 & .35610 & 10.543 & 0.325 & .35610 & 10.159 & 0.144\\
2456839 & .42961 & 10.983 & 0.123 & .42961 & 11.168 & 0.464 & .42961 & 10.829 & 0.432 & .42961 & 10.549 & 0.331 & .42961 & 10.160 & 0.145\\
2456859 & .48300 & 11.015 & 0.155 & .48300 & 11.203 & 0.499 & .48300 & 10.854 & 0.457 & .48300 & 10.561 & 0.343 & .48300 & 10.174 & 0.159\\
2456860 & .49993 & 11.031 & 0.171 & .49993 & 11.208 & 0.504 & .49993 & 10.874 & 0.477 & .49993 & 10.565 & 0.347 & .49993 & 10.181 & 0.166\\
2456863 & .44882 & 11.033 & 0.173 & .44882 & 11.206 & 0.502 & .44882 & 10.868 & 0.471 & .44882 & 10.587 & 0.369 & .44882 & 10.187 & 0.172\\
2456873 & .37146 & 11.067 & 0.207 & .37146 & 11.243 & 0.539 & .37146 & 10.897 & 0.500 & .37146 & 10.607 & 0.389 & .37146 & 10.225 & 0.210\\
2456874 & .39731 & 11.107 & 0.247 & .39731 & 11.274 & 0.570 & .39731 & 10.935 & 0.538 & .39731 & 10.648 & 0.430 & .39731 & 10.236 & 0.221\\
2456888 & .43818 & 11.512 & 0.652 & .43818 & 11.670 & 0.966 & .43818 & 11.288 & 0.891 & .43818 & 10.976 & 0.758 & .43818 & 10.581 & 0.566\\
2456889 & .35421 & 11.601 & 0.741 & .35421 & 11.759 & 1.055 & .35421 & 11.319 & 0.922 & .35421 & 11.058 & 0.840 & .35421 & 10.636 & 0.621\\
2456892 & .38144 & 11.695 & 0.835 & .38144 & 11.852 & 1.148 & .38144 & 11.480 & 1.083 & .38144 & 11.160 & 0.942 & .38144 & 10.732 & 0.717\\

\end{longtable}

\begin{list}{}{}
\item[Observers:] E. Semkov
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL
%-----------------------------------------------------------------------------------------------------

%TU OBROCIC??
\addtocounter{table}{12}
\longtab[12]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrr|}
   \caption{\label{TA12} $V$ photometry obtained at Glyfada Observatory during and near the 2014 eclipse
(E = 11). The 0.28 m Schmidt-Cassegrain telescope with a QHY9 CCD camera was
used. Comparisons were made against star $BD+55$\,2690. The apparent magnitudes
are also given with respect to $BD+55$\,2690 (calculated with the adoption of $V$
magnitudes of $BD+55$\,2690 given in Mikolajewski et al, 2003, IBVS 5412. The
columns labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endhead
\hline
\endfoot

2456850 & .32540 & 10.784 & 0.404\\
2456858 & .36738 & 10.810 & 0.43\\
2456859 & .28847 & 10.872 & 0.492\\
2456873 & .33900 & 10.899 & 0.519\\
2456874 & .34757 & 10.927 & 0.547\\
2456877 & .43292 & 10.952 & 0.572\\
2456881 & .29096 & 11.034 & 0.654\\
2456882 & .28657 & 11.051 & 0.671\\
2456883 & .29194 & 11.075 & 0.695\\
2456884 & .28295 & 11.079 & 0.699\\
2456885 & .35672 & 11.112 & 0.732\\
2456886 & .29675 & 11.127 & 0.747\\
2456887 & .26844 & 11.173 & 0.793\\
2456888 & .34863 & 11.257 & 0.877\\
2456889 & .31082 & 11.359 & 0.979\\
2456890 & .27857 & 11.434 & 1.054\\
2456893 & .27404 & 11.490 & 1.11\\
2456894 & .34278 & 11.500 & 1.12\\
2456895 & .36446 & 11.515 & 1.135\\
2456896 & .32600 & 11.478 & 1.098\\
2456897 & .32652 & 11.429 & 1.049\\
2456898 & .36048 & 11.358 & 0.978\\
2456899 & .29681 & 11.296 & 0.916\\
2456900 & .27005 & 11.240 & 0.86\\
2456901 & .32824 & 11.172 & 0.792\\
2456903 & .25820 & 11.098 & 0.718\\
2456904 & .34492 & 11.059 & 0.679\\
2456905 & .31117 & 11.003 & 0.623\\
2456906 & .38529 & 10.940 & 0.56\\
2456907 & .31894 & 10.902 & 0.522\\
2456909 & .29523 & 10.839 & 0.459\\
2456910 & .29686 & 10.835 & 0.455\\
2456911 & .30723 & 10.801 & 0.421\\
2456912 & .31867 & 10.842 & 0.462\\
2456914 & .23755 & 10.831 & 0.451\\
2456916 & .32898 & 10.847 & 0.467\\
2456917 & .33236 & 10.831 & 0.451\\
2456920 & .39080 & 10.813 & 0.433\\
2456921 & .24265 & 10.835 & 0.455\\
2456922 & .26192 & 10.840 & 0.46\\
2456923 & .24980 & 10.822 & 0.442\\
2456924 & .30176 & 10.839 & 0.459\\
2456925 & .25019 & 10.829 & 0.449\\
2456927 & .36289 & 10.813 & 0.433\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] M. Kardasis
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{13}
\longtab[13]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrr|}
   \caption{\label{TA13} Photometry obtained at PTMA Szczecin Observatory (Poland) in standard $BV$
filters during and near the 2014 eclipse (E = 11). The 0.2 m Newton telescope
with an Artemis 285 CCD camera was used. Differential magnitudes are given
with respect to $BD+55$\,2690. The columns labeled 'HJD+' denote the fraction
of the day.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$B-V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$B-V$\\
\hline
\endhead
\hline
\endfoot
2456859 & .39860 & 0.506 & --- & --- & --- & --- \\
2456866 & .47710 & 0.486 & .41320 & 0.424 & .44515 & 0.062\\
2456868 & --- & --- & .52080 & 0.442 & --- & --- \\
2456872 & .50070 & 0.532 & .49030 & 0.468 & .49550 & 0.064\\
2456875 & .56740 & 0.635 & --- & --- & --- & --- \\
2456876 & --- & --- & .46810 & 0.550 & --- & --- \\
2456877 & .57780 & 0.639 & --- & --- & --- & --- \\
2456878 & --- & --- & .45280 & 0.555 & --- & --- \\
2456881 & .39720 & 0.716 & .41460 & 0.624 & .40590 & 0.092\\
2456888 & .34720 & 0.957 & .35760 & 0.861 & .35240 & 0.096\\
2456888 & --- & --- & --- & --- & .41875 & 0.082\\
2456888 & --- & --- & --- & --- & .42845 & 0.118\\
2456888 & .49930 & 0.979 & .49030 & 0.875 & .49480 & 0.104\\
2456890 & .43750 & 1.122 & .49310 & 1.010 & .46530 & 0.112\\
2456894 & .39240 & 1.184 & .37710 & 1.080 & .38475 & 0.100\\
2456896 & .42710 & 1.158 & .43750 & 1.044 & .43230 & 0.114\\
2456897 & .43920 & 1.082 & .45830 & 1.004 & .44875 & 0.078\\
2456904 & .47080 & 0.715 & .45140 & 0.644 & .46110 & 0.071\\
2456905 & .44650 & 0.642 & .43060 & 0.580 & .43855 & 0.062\\
2456912 & .38330 & 0.486 & .37500 & 0.420 & .37915 & 0.066\\
2456915 & .34030 & 0.483 & .32290 & 0.424 & .33160 & 0.059\\
2456918 & .43400 & 0.490 & .42290 & 0.426 & .42845 & 0.064\\
2456919 & .41880 & 0.482 & .40970 & 0.421 & .41425 & 0.061\\
2456919 & .50560 & 0.490 & --- & --- & .45765 & 0.069\\
2456920 & --- & --- & .47570 & 0.433 & --- & --- \\
2456924 & .36390 & 0.473 & .34930 & 0.424 & .35660 & 0.049\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] M. Biskupski
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{14}
\longtab[14]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrr|}
   \caption{\label{TA14} $BVR_{\rm{C}}$ photometry obtained at Spain Observatory during and near the 2014
eclipse (E = 11). The 0.431 Corrected Dall-Kirkham telescope with a
SBIG STL-11000M CCD camera was used. Comparisons were made against three
stars: $BD+55$\,2690, $GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also
given with respect to $BD+55$\,2690 (calculated with the adoption of $BVR_{\rm{C}}$
magnitudes of $BD+55$\,2690 given by Athens Observatory). Comparison was made
against star $BD+55$\,2690. The columns labeled 'JD+' denote the fraction of the
day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$& $\Delta R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$& $\Delta R_C$\\
\hline
\endhead
\hline
\endfoot
2456850 & .87207 & 11.185 & 0.481 & ---    & ---    & ---   & ---    & ---    & ---\\
2456852 & .53206 & 11.180 & 0.476 & .52920 & 10.841 & 0.444 & .53495 & 10.582 & 0.364\\
2456855 & --- & --- & --- & .92490 & 10.842 & 0.445 & ---   & ---    & --- \\
2456857 & --- & --- & --- & .39680 & 10.855 & 0.458 & --- & --- & --- \\
2456859 & --- & --- & --- & .53700 & 10.855 & 0.458 & --- & --- & --- \\
2456859 & --- & --- & --- & .57560 & 10.849 & 0.452 & --- & --- & --- \\
2456860 & --- & --- & --- & .57660 & 10.854 & 0.457 & --- & --- & --- \\
2456862 & --- & --- & --- & .58230 & 10.859 & 0.462 & --- & --- & --- \\
2456864 & --- & --- & --- & .85620 & 10.847 & 0.450 & --- & --- & ---\\
2456866 & --- & --- & --- & .55240 & 10.844 & 0.447 & --- & --- & ---\\
2456868 & --- & --- & --- & .55070 & 10.862 & 0.465 & --- & --- & ---\\
2456870 & --- & --- & --- & .55000 & 10.862 & 0.465 & --- & --- & --- \\
2456872 & --- & --- & --- & .53500 & 10.886 & 0.489 & --- & --- & ---\\
2456873 & --- & --- & --- & .56940 & 10.908 & 0.511 & --- & --- & --- \\
2456875 & --- & --- & --- & .57640 & 10.967 & 0.570 & --- & --- & --- \\
2456877 & --- & --- & --- & .55540 & 10.963 & 0.566 & --- & --- & ---\\
2456879 & --- & --- & --- & .53810 & 11.014 & 0.617 & --- & --- & ---\\
2456882 & --- & --- & --- & .53380 & 11.058 & 0.661 & --- & --- & --- \\
2456883 & --- & --- & --- & .53910 & 11.080 & 0.683 & --- & --- & ---\\
2456885 & --- & --- & --- & .52140 & 11.099 & 0.702 & --- & --- & ---\\
2456887 & --- & --- & --- & .52050 & 11.219 & 0.822 & --- & --- & ---\\
2456889 & --- & --- & --- & .52300 & 11.382 & 0.985 & --- & --- & --- \\
2456890 & --- & --- & --- & .53460 & 11.434 & 1.037 & --- & --- & --- \\
2456892 & --- & --- & --- & .52390 & 11.459 & 1.062 & --- & --- & --- \\
2456893 & --- & --- & --- & .53440 & 11.508 & 1.111 & --- & --- & ---\\
2456894 & --- & --- & --- & .41230 & 11.513 & 1.116 & --- & --- & --- \\
2456894 & --- & --- & --- & .53870 & 11.526 & 1.129 & --- & --- & --- \\
2456895 & --- & --- & --- & .50840 & 11.505 & 1.108 & --- & --- & --- \\
2456896 & --- & --- & --- & .50790 & 11.480 & 1.083 & --- & --- & ---\\
2456897 & --- & --- & --- & .50850 & 11.418 & 1.021 & --- & --- & --- \\
2456898 & --- & --- & --- & .56250 & 11.360 & 0.963 & --- & --- & --- \\
2456899 & --- & --- & --- & .50620 & 11.284 & 0.887 & --- & --- & ---\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] R. Kneip
\end{list}
%\end{landscape}%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{15}
\longtab[15]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrr|}
   \caption{\label{TA15} $BVR_{\rm{C}}$ photometry obtained at Guadarrama (Spain) Observatory during and near
the 2014 eclipse (E = 11). The 0.25 Schmidt-Cassegrain telescope with a SBIG
ST8XME CCD camera was used. Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given with
respect to $BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$ magnitudes of
$BD+55$\,2690 given by Athens Observatory). The columns labeled 'JD+' denote the
fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot

2456824 & --- & --- & --- & .51935 & 10.828 & 0.431 & .52410 & 10.578 & 0.360 & --- & --- & --- & --- \\
2456844 & --- & --- & --- & .50280 & 10.825 & 0.428 & .50383 & 10.557 & 0.339 & --- & --- & .50331 & 0.268\\
2456847 & .48485 & 11.149 & 0.445 & .47808 & 10.831 & 0.434 & --- & --- & --- & .48146 & 0.318 & .52172 & 0.250\\
2456853 & --- & --- & --- & .43723 & 10.840 & 0.443 & .43862 & 10.545 & 0.327 & --- & --- & .43792 & 0.295\\
2456862 & --- & --- & --- & .45141 & 10.851 & 0.454 & .45359 & 10.557 & 0.339 & --- & --- & .45250 & 0.294\\
2456868 & --- & --- & --- & .44130 & 10.864 & 0.467 & .44329 & 10.585 & 0.367 & --- & --- & .44229 & 0.279\\
2456874 & --- & --- & --- & .42506 & 10.916 & 0.519 & .42350 & 10.634 & 0.416 & --- & --- & .42428 & 0.282\\
2456880 & --- & --- & --- & .42607 & 11.038 & 0.641 & .43028 & 10.763 & 0.545 & --- & --- & .42818 & 0.275\\
2456886 & --- & --- & --- & .45042 & 11.144 & 0.747 & .45226 & 10.858 & 0.640 & --- & --- & .45134 & 0.286\\
2456890 & --- & --- & --- & .36885 & 11.425 & 1.028 & .37039 & 11.093 & 0.875 & --- & --- & .36962 & 0.332\\
2456892 & --- & --- & --- & .41203 & 11.462 & 1.065 & --- & --- & --- & --- & --- & --- & --- \\
2456894 & --- & --- & --- & .41315 & 11.517 & 1.120 & --- & --- & --- & --- & --- & --- & --- \\
2456895 & --- & --- & --- & .45013 & 11.483 & 1.086 & .45154 & 11.211 & 0.993 & --- & --- & --- & --- \\
2456897 & --- & --- & --- & .47512 & 11.396 & 0.999 & --- & --- & --- & --- & --- & --- & --- \\
2456910 & --- & --- & --- & .43759 & 10.846 & 0.449 & --- & --- & --- & --- & --- & --- & --- \\
2456916 & --- & --- & --- & .42097 & 10.841 & 0.444 & --- & --- & --- & --- & --- & --- & ---\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] D. Rodriguez
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
%TU OBROCIC??

\addtocounter{table}{16}
\longtab[16]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrr|}
   \caption{\label{TA16} $V$ photometry obtained at Zillebeke (Belgium) during and near the 2014 eclipse (E = 11).
The 0.68 m Newton telescope with an SBIG STL-6303E CCD camera was used.
Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973$\,2150,
$BD+55$\,2691. The apparent magnitudes are also given with respect to $BD+55$\,2690
(calculated with the adoption of $V$ magnitudes of $BD+55$\,2690 given in
Mikolajewski et al, 2003, IBVS 5412. The columns labeled 'JD+' denote the
fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endhead
\hline
\endfoot
2456822 & .41101 & 10.810 & 0.430\\
2456829 & .39743 & 10.820 & 0.440\\
2456832 & .41820 & 10.807 & 0.427\\
2456838 & .44653 & 10.815 & 0.435\\
2456842 & .44393 & 10.823 & 0.443\\
2456845 & .44125 & 10.824 & 0.444\\
2456853 & .40167 & 10.840 & 0.460\\
2456856 & .50551 & 10.840 & 0.460\\
2456861 & .38245 & 10.845 & 0.465\\
2456868 & .37139 & 10.844 & 0.464\\
2456871 & .36254 & 10.853 & 0.473\\
2456873 & .38770 & 10.888 & 0.508\\
2456876 & .40966 & 10.961 & 0.581\\
2456880 & .36377 & 11.018 & 0.638\\
2456885 & .34749 & 11.093 & 0.713\\
2456889 & .39466 & 11.357 & 0.977\\
2456892 & .34973 & 11.464 & 1.084\\
2456896 & .62099 & 11.575 & 1.195\\
2456897 & .33568 & 11.321 & 0.941\\
2456898 & .32146 & 11.363 & 0.983\\
2456901 & .33859 & 11.169 & 0.789\\
2456903 & .32816 & 11.096 & 0.716\\
2456907 & .35213 & 10.889 & 0.509\\
2456909 & .31654 & 10.847 & 0.467\\
2456912 & .31542 & 10.834 & 0.454\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] F. Dubois
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{17}
\longtab[17]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrr|}
   \caption{\label{TA17} Photometry obtained at Rozhen Observatory
(Bulgaria) in standard $BV(RI)_{\rm{C}}$ filters during and near the 2014
eclipse (E = 11).  The 0.6 m Cassegrain telescope with a FLI PL 9000 CCD
camera was used.  Differential magnitudes are given with respect to
$BD+55$\,2690.  The columns labeled 'JD+' denote the fraction of the
day.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta R_C$&$ JD+ $&$\Delta I_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta R_C$&$ JD+ $&$\Delta I_C$\\
\hline
\endhead
\hline
\endfoot
2456865 & .54979 & 0.497 & .55260 & 0.460 & .54670 & 0.348 & .55906 & 0.159\\
2456866 & .55503 & 0.489 & .55722 & 0.451 & .55885 & 0.346 & .56049 & 0.156\\
2456890 & .58708 & 1.117 & .59086 & 1.047 & .58452 & 0.894 & --- & ---\\
2456890 & .59653 & 1.128 & .59984 & 1.049 & .60226 & 0.893 & --- & ---\\
2456891 & .57730 & 1.145 & .57992 & 1.072 & .57503 & 0.921 & --- & ---\\
2456891 & .58583 & 1.147 & .58900 & 1.067 & .59110 & 0.912 & --- & ---\\
2456894 & .43321 & 1.219 & .43608 & 1.164 & .43828 & 0.999 & --- & ---\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] G. Apostolovska
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL

%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{18}
\longtab[18]{
\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrrrrr|}
   \caption{\label{TA18} $BV(RI)_{\rm{C}}$ photometry obtained at Tenerife
(Spain) Observatory during and near the 2014 eclipse (E = 11).  The 0.356
Schmidt-Cassegrain telescope with a FLI MicroLine CCD camera was used.
Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973$\,2150,
$BD+55$\,2691.  The apparent magnitudes are also given with respect to
$BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$ magnitudes
of $BD+55$\,2690 given by Athens Observatory). Comparison was made against
star $BD+55$\,2690.  The columns labeled 'JD+' denote the fraction of the
day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot
2456858 & ---    & ---    & ---   & .65831 & 10.850 & 0.453 & .65933 & 10.540 & 0.322 & ---    & ---    & ---   & ---    & ---   & ---    & ---   & ---    & ---  \\
2456864 & .65036 & 11.220 & 0.516 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---   & ---    & ---   & ---    & ---  \\
2456867 & ---    & ---    & ---   & .63928 & 10.860 & 0.463 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---   & ---    & ---   & ---    & ---  \\
2456874 & ---    & ---    & ---   & .66275 & 10.940 & 0.543 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---   & ---    & ---   & ---    & ---  \\
2456880 & ---    & ---    & ---   & .63422 & 11.060 & 0.663 & .63100 & 10.730 & 0.512 & ---    & ---    & ---   & ---    & ---   & ---    & ---   & .63261 & 0.330\\
2456883 & .64933 & 11.480 & 0.776 & ---    & ---    & ---   & ---    & ---    & ---   & .58116 & 10.420 & 0.405 & ---    & ---   & ---    & ---   & ---    & ---  \\
2456891 & ---    & ---    & ---   & .56484 & 11.480 & 1.083 & .56608 & 11.140 & 0.922 & .56351 & 10.730 & 0.715 & ---    & ---   & ---    & ---   & .56546 & 0.340\\
2456897 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---    & ---   & .61608 & 10.670 & 0.655 & ---    & ---   & ---    & ---   & ---    & ---  \\
2456897 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---    & ---   & .61829 & 10.680 & 0.665 & .63073 & 0.710 & .57480 & 0.350 & .65882 & 0.310\\
2456897 & .64186 & 11.820 & 1.116 & ---    & ---    & ---   & .61959 & 11.110 & 0.892 & .62059 & 10.680 & 0.665 & ---    & ---   & ---    & ---   & ---    & ---  \\
2456905 & .57350 & 11.350 & 0.646 & .57609 & 11.000 & 0.603 & .57481 & 10.700 & 0.482 & .57253 & 10.340 & 0.325 & ---    & ---   & ---    & ---   & ---    & ---  \\
2456935 & ---    & ---    & ---   & ---    & ---    & ---   & ---    & ---    & ---   & .52112 & 10.180 & 0.165 & ---    & ---   & ---    & ---   & ---    & ---  \\
\end{longtable}

\begin{list}{}{}
\item[Observers:] A. Capetillo Blanco
\end{list}
\end{landscape}
}% End \tiny
}% End \longtabL

%---------------------------------------------------------------
%TU OBROCIC??
\addtocounter{table}{19}
\longtab[19]{
%\tiny{
\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrr|}
   \caption{\label{TA19} Photometry in standard $UBVR$ filters obtained at Jan Kochanowski Observatory (Poland)
during and near the 2014 eclipse (E = 11). The 0.35 m Schmidt-Cassegrain
telescope with a SBIG ST-7XE CCD camera was used.  Differential magnitudes
are given with respect to $BD+55$\,2690. The columns labeled 'JD+' denote the
fraction part of the day.}\\
\hline\hline
JD &$ JD+ $&$\Delta U$&$HJD+$&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta R$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$\Delta U$&$HJD+$&$\Delta B$&$ JD+ $&$\Delta V$&$ JD+ $&$\Delta R$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot
2456799 & .36752 & 0.157 & .37804 & 0.470 & .38497 & 0.421 & .38925 & 0.316 & .38364 & 0.154 & .38150 & 0.049 & .38711 & 0.105\\
2456820 & .34564 & 0.148 & .35475 & 0.429 & .33470 & 0.413 & .33892 & 0.298 & .34683 & 0.131 & .34472 & 0.016 & .33681 & 0.115\\
2456892 & .33113 & 0.892 & .34005 & 1.189 & .31967 & 1.055 & .32369 & 0.907 & .33187 & 0.282 & .32986 & 0.134 & .32168 & 0.148\\
2456895 & .31833 & 0.954 & .31833 & 1.037 & .31833 & 1.098 & .28860 & 0.952 & .30347 & 0.085 & .31833 &-0.061 & .30347 & 0.146\\
2456905 & .29905 & 0.386 & .31709 & 0.660 & .28324 & 0.596 & .28740 & 0.484 & .30224 & 0.176 & .30016 & 0.064 & .28532 & 0.112\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] P. Kankiewicz
\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{20}
\longtab[20]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrr|}
   \caption{\label{TA20} $BVI_{\rm{C}}$ photometry obtained at Magnago (Italy) Observatory during and near the
2014 eclipse (E = 11). The 0.25 Schmidt-Cassegrain telescope with a SBIG ST9
CCD camera was used. Comparisons were made against star $BD+55$\,2690. The
apparent magnitudes are also given with respect to $BD+55$\,2690 (calculated
with the adoption of $BVI_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by Athens
Observatory). Comparison was made against star $BD+55$\,2690. The columns
labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$I_C$&$\Delta I_C$&$ JD+ $&$B-V$\\
\hline
\endhead
\hline
\endfoot
2456801 & .59070 & 11.175 & 0.471 & .59150 & 10.819 & 0.422 & .59200 & 10.147 & 0.132 & .59110 & 0.356\\
2456842 & .47750 & 11.170 & 0.466 & .47860 & 10.810 & 0.413 & .47910 & 10.167 & 0.152 & .47805 & 0.360\\
2456854 & .48830 & 11.173 & 0.469 & .48940 & 10.847 & 0.450 & .48990 & 10.199 & 0.184 & .48885 & 0.326\\
2456903 & .45240 & 11.462 & 0.758 & .45360 & 11.089 & 0.692 & .45410 & 10.450 & 0.435 & .45300 & 0.373\\
2456933 & .46070 & 11.156 & 0.452 & .46180 & 10.845 & 0.448 & .46230 & 10.186 & 0.171 & .46125 & 0.311\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] M. Martigoni
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%----\addtocounter{table}{21}
\longtab[21]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrrrr|}
   \caption{\label{TA21} $BVR_{\rm{B}}$ photometry in Bessell obtained at Horten VGS (Norway) Observatory during and near
the 2014 eclipse (E = 11). The 0.46 Ritchey-Chretien telescope with a SBIG
STL-1301E CCD camera was used. Comparisons were made against three stars:
$BD+55$\,2690, $GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given
with respect to $BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$
magnitudes of $BD+55$\,2690 given by Athens Observatory). The columns labeled
'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$ &$ JD+ $&$V-R_C$\\
\hline
\endhead
\hline
\endfoot
2456895 & .33888 & 11.842 & 1.138 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
2456895 & --- & --- & --- & .33986 & 11.460 & 1.063 & .33783 & 11.135 & 0.917 & .33836 & 0.707 & .33937 & 0.382 & .33885 & 0.325\\
2456896 & --- & --- & --- & .35777 & 11.460 & 1.063 & .35714 & 11.124 & 0.906 & --- & --- & --- & --- & --- & --- \\
2456901 & .41431 & 11.546 & 0.842 & .41207 & 11.184 & 0.787 & .41375 & 10.890 & 0.672 & .41403 & 0.656 & .41319 & 0.362 & .35746 & 0.336\\
2456906 & .32484 & 11.291 & 0.587 & .32369 & 10.990 & 0.593 & .32419 & 10.682 & 0.464 & --- & --- & .32426 & 0.301 & .41291 & 0.294\\
2456906 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & .32394 & 0.308\\

\end{longtable}
\begin{longtable}{|lrrrrrrrr|}
   \caption{\label{TA22} $BV$ photometry obtained at New Mexico Skies Observatory (Mexic) during and near the 2014 eclipse (E = 11).
The 0.508 m Corrected Dall-Kirkham telescope with a CCD camera was used.
Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973$\,2150,
$BD+55$\,2691. The apparent magnitudes are also given with respect to $BD+55$\,2690
(calculated with the adoption of $BV$ magnitudes of $BD+55$\,2690 given in
Mikolajewski et al, 2003, IBVS 5412. The columns labeled 'JD+' denote the
fraction of the day. }\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$B-V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$B-V$\\
\hline
\endhead
\hline
\endfoot
2456891 & .42903 & 11.819 & 1.139 & .41951 & 11.407 & 1.027 & .42427 & 0.412\\
2456904 & .43329 & 11.392 & 0.712 & .42443 & 11.070 & 0.690 & .42886 & 0.322\\
2456910 & .83485 & 11.198 & 0.518 & .82513 & 10.723 & 0.343 & .82999 & 0.475\\
2456930 & --- & --- & --- & .86875 & 10.796 & 0.420 & --- & ---\\
2456931 & .90024 & 11.186 & 0.506 & .89397 & 10.836 & 0.452 & .89710 & 0.350\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] S. Dean
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{23}
\longtab[23]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrr|}
   \caption{\label{TA23} $V$ photometry obtained at Cerro del Viento
Observatory (Spain) during and near the 2014 eclipse (E = 11).  The 0.2 m
Schmidt-Cassegrain telescope with a CCD camera was used.
Comparisons were made against three stars: $BD+55$\,2690, $GSC-3973$\,2150,
$BD+55$\,2691.  The apparent magnitudes are also given with respect to $BD+55$\,2690
(calculated with the adoption of V magnitudes of $BD+55$\,2690 given in
Mikolajewski et al, 2003, IBVS 5412.  The columns labeled 'JD+'
denote the
fraction of the day.}\\

\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endhead
\hline
\endfoot
2456850 & .59363 & 10.820 & 0.44 \\
2456873 & .45576 & 10.883 & 0.503\\
2456876 & .49886 & 10.972 & 0.592\\
2456884 & .46233 & 11.097 & 0.717\\
2456890 & .46404 & 11.434 & 1.054\\
2456891 & .47348 & 11.453 & 1.073\\
2456892 & .48637 & 11.454 & 1.074\\
2456892 & .53796 & 11.452 & 1.072\\
2456893 & .48934 & 11.491 & 1.111\\

\end{longtable}

\begin{list}{}{}
\item[Observers:] J. L. Gonzalez Carballo
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{24}
\longtab[24]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrrrrrr|}
   \caption{\label{TA24} $BVR_{\rm{C}}$ photometry obtained at private Observatory in France during and near the
2014 eclipse (E = 11). The 0.203 homemade telescope with a SBIG ST7XE CCD
camera was used. Comparisons were made against three stars: $BD+55$\,2690,
$GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given with respect
to $BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by Athens Observatory). The columns
labeled 'JD+' denote the
fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$B-R_C$ &$ JD+ $&$B-V$\\
\hline
\endhead
\hline
\endfoot
2456854 & .55186 & 11.195 & 0.491 & .55291 & 10.811 & 0.414 & ---    & ---    & ---   & --- & --- & ---    & ---\\
2456886 & .55105 & 11.479 & 0.775 & .55198 & 11.195 & 0.798 & .55275 & 10.683 & 0.465 & ---    & ---  & .55151 & 0.284\\
2456886 & ---    & ---   & ---    & ---    & ---    & ---   & ---    & ----   & ---   & .55190 & 0.796 & .55239 & 0.384\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] L. Corp
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{25}
\longtab[25]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrr|}
   \caption{\label{TA25} $BVR_{\rm{C}}$ photometry obtained at Leicester (United Kingdom) Observatory during
and near the 2014 eclipse (E = 11). The 0.508 Corrected Dall-Kirkham telescope with
a SBIG ST-2000XM CCD camera was used. Comparisons were made against three stars: $BD+55$\,2690,
$GSC-3973$\,2150, $BD+55$\,2691. The apparent magnitudes are also given with respect
o $BD+55$\,2690 (calculated with the adoption of $BV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by Athens Observatory). The columns
labeled 'JD+' denote the
fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$& $\Delta R_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$B$&$\Delta B$&$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$& $\Delta R_C$\\
\hline
\endhead
\hline
\endfoot
2456898 & .46008 & 11.720 & 1.016 & .44566 & 11.370 & 0.973 & .45241 & 11.010 & 0.792\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] K. Wiersema
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{26}
\longtab[26]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrrrrrrrr|}
   \caption{\label{TA26} $V(RI)_{\rm{C}}$ photometry obtained at Gualba (Spain) Observatory during and near the
2014 eclipse (E = 11). The 0.356 Schmidt-Cassegrain telescope with a SBIG
ST8-XME CCD camera was used. Comparisons were made against star: $BD+55$\,2690.
The apparent magnitudes are also given with respect to $BD+55$\,2690 (calculated
with the adoption of $BV(RI)_{\rm{C}}$ magnitudes of $BD+55$\,2690 given by Athens
Observatory). The columns labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$&$\Delta V$&$ JD+ $&$R_C$&$\Delta R_C$&$ JD+ $&$I_C$&$\Delta I_C$\\
\hline
\endhead
\hline
\endfoot
2456891 & .33125 & 11.393 & 0.996 & .32986 & 11.138 & 0.920 & .33333 & 11.252 & 1.237\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] A. Sanchez
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------
\addtocounter{table}{27}
\longtab[27]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lrrr|}
   \caption{\label{TA27} $V$ photometry obtained at Madrid-Ventila Observatory during and near the 2014 eclipse
(E = 11). The 0.06 m refractor telescope with a QHY-Img0S ICX-618AL CCD camera was
used. Comparisons were made against star $BD+55$\,2690. The apparent magnitudes
are also given with respect to $BD+55$\,2690 (calculated with the adoption of $V$
magnitudes of $BD+55$\,2690 given in Mikolajewski et al, 2003, IBVS 5412. The
columns labeled 'JD+' denote the fraction of the day.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$V$& $\Delta V$\\
\hline
\endhead
\hline
\endfoot
2456885 & .68780 & 11.170 & 0.790\\
\end{longtable}

\begin{list}{}{}
\item[Observers:] M. Rodriguez
\end{list}
%\end{landscape}
%}% End \tiny
}% End \longtabL
%---------------------------------------------------------------

\addtocounter{table}{28}
\longtab[28]{
%\tiny{
%\begin{landscape}
\begin{longtable}{|lclllllll|}
   \caption{\label{TA28} $JHK_{\rm{S}}$ photometry obtained with with CAIN infrared camera operating on 1.5 m Carlos S\'anchez telescope at Teide Observatory compared to 2MASS data.}\\

\hline\hline
Julian Date & orbital phase & $J$ & $\Delta J$ & $H$ &$\Delta H$& $K_{\rm{S}}$ &$\Delta K_{\rm{S}}$ & Source \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Julian Date & orbital phase & $J$ & $\Delta J$ & $H$ &$\Delta H$& $K_{\rm{S}}$ &$\Delta K_{\rm{S}}$ & Source \\
\hline
\endhead
\hline
\endfoot
HJD   =\,2455350.67 & 0.247 & 9.52  & 0.04  & 9.01  & 0.07  & 8.37  & 0.04  & 1.5\,m Carlos Sánchez telescope \\
JD~~~~=\,2451436.79 & 0.338 & 9.601 & 0.029 & 9.219 & 0.030 & 8.555 & 0.023 & 2MASS\\
\end{longtable}
}

%--------------------------------------------------------------------

\addtocounter{table}{29}
\longtab[29]{
\tiny{
\begin{landscape}
\begin{longtable}{|l@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}r@{\hskip 2mm}|}
   \caption{\label{TA29} The mean points of the average $UBVRI$ in Johnson photometric system and $(RI)_{\rm{C}}$
in Cousins photometric system light curves obtained during and near the 2014
(E = 11) eclipse. Magnitudes and the corresponding standard deviations are
given. Mean magnitudes were obtained by averaging the differential magnitude
data from Tables \ref{TA1}-\ref{TA27} The columns labeled 'JD+' denote the fraction of
the day.}\\
\hline\hline
JD &$ JD+ $&$U$& $N_U$ & $e_Umag$ & $JD+$ & $Bmag$ & $N_B$ & $e_Bmag$ & $JD+$ & $Vmag$ & $N_V$ & $e_Vmag$ & $JD+$ & $Rcmag$ & $N_Rc$ & $e_Rcmag$ & $JD+$ & $Icmag$ & $N_Ic$ & $e_Icmag$ & $JD+$ & $Rmag$ & $N_Rc$ & $e_Rmag$ & $JD+$ & $Imag$ & $N_Ic$ & $e_Imag$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
JD &$ JD+ $&$U$& $N_U$ & $e_Umag$ &$ JD+ $&$B$& $N_B$ & $e_Bmag$ &$ JD+ $&$V$& $N_V$ & $e_Vmag$ &$ JD+ $&$R_C$& $N_Rc$ & $e_Rcmag$ &$ JD+ $&$I_C$& $N_Ic$ & $e_Icmag$ &$ JD+ $&$R$& $N_Rc$ & $e_Rmag$ &$ JD+ $&$I$& $N_Ic$ & $e_Imag$\\
\hline
\endhead
\hline
\endfoot
2456739 & --- & --- & --- & --- & .731 & 0.474& 1 & 0.000 & .730 & 0.427& 1 & 0.000 & .730 & 0.315 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456741 & --- & --- & --- & --- & .734 & 0.476& 1 & 0.000 & .734 & 0.430& 1 & 0.000 & .733 & 0.341 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456755 & --- & --- & --- & --- & .646 & 0.459& 2 & 0.015 & .646 & 0.404& 2 & 0.021 & .696 & 0.288 & 1 & 0.000 & --- & --- & --- & --- & .590 & 0.290 & 1 & 0.000 & .595 & 0.385 & 1 & 0.000\\
2456761 & --- & --- & --- & --- & .987 & 0.475& 1 & 0.000 & .987 & 0.422& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456762 & --- & --- & --- & --- & .697 & 0.474& 1 & 0.000 & .696 & 0.427& 1 & 0.000 & .696 & 0.315 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456763 & --- & --- & --- & --- & .986 & 0.484& 1 & 0.000 & .987 & 0.425& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456765 & .592 & 0.124 & 1 & 0.000 & .562 & 0.467& 2 & 0.001 & .541 & 0.403& 2 & 0.002 & --- & --- & --- & --- & --- & --- & --- & --- & .544 & 0.294 & 2 & 0.006 & .541 & 0.405 & 2 & 0.002\\
2456767 & --- & --- & --- & --- & .984 & 0.483& 1 & 0.000 & .985 & 0.428& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456768 & --- & --- & --- & --- & .977 & 0.494& 1 & 0.000 & .978 & 0.421& 1 & 0.000 & .979 & 0.325 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456771 & --- & --- & --- & --- & .846 & 0.478& 2 & 0.004 & .845 & 0.431& 2 & 0.001 & .846 & 0.352 & 2 & 0.015 & .984 & 0.149 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456773 & --- & --- & --- & --- & .689 & 0.474& 1 & 0.000 & .688 & 0.424& 1 & 0.000 & .688 & 0.354 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456776 & --- & --- & --- & --- & .711 & 0.476& 1 & 0.000 & .851 & 0.421& 2 & 0.008 & .851 & 0.318 & 2 & 0.004 & .993 & 0.135 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456777 & --- & --- & --- & --- & --- & --- & --- & ---& .966 & 0.426& 1 & 0.000 & .966 & 0.327 & 1 & 0.000 & .967 & 0.142 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456778 & --- & --- & --- & --- & .836 & 0.475& 2 & 0.001 & .836 & 0.428& 2 & 0.004 & .836 & 0.338 & 2 & 0.003 & .966 & 0.139 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456779 & --- & --- & --- & --- & .482 & 0.473& 1 & 0.000 & .485 & 0.421& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & .489 & 0.316 & 1 & 0.000 & .485 & 0.422 & 1 & 0.000\\
2456781 & --- & --- & --- & --- & .976 & 0.494& 1 & 0.000 & .977 & 0.435& 1 & 0.000 & .977 & 0.336 & 1 & 0.000 & .978 & 0.143 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456783 & --- & --- & --- & --- & .541 & 0.471& 2 & 0.009 & .546 & 0.415& 2 & 0.014 & .568 & 0.333 & 1 & 0.000 & .568 & 0.167 & 1 & 0.000 & .524 & 0.305 & 1 & 0.000 & .524 & 0.402 & 1 & 0.000\\
2456784 & --- & --- & --- & --- & .557 & 0.459& 1 & 0.000 & .556 & 0.401& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & .553 & 0.301 & 1 & 0.000 & .556 & 0.402 & 1 & 0.000\\
2456786 & --- & --- & --- & --- & .541 & 0.461& 1 & 0.000 & .542 & 0.393& 1 & 0.000 & .543 & 0.318 & 1 & 0.000 & .544 & 0.131 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456787 & --- & --- & --- & --- & .746 & 0.486& 2 & 0.010 & .746 & 0.427& 2 & 0.004 & .747 & 0.328 & 2 & 0.005 & .748 & 0.159 & 2 & 0.009 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456790 & --- & --- & --- & --- & .726 & 0.467& 2 & 0.016 & .726 & 0.405& 2 & 0.017 & .954 & 0.330 & 1 & 0.000 & .954 & 0.152 & 1 & 0.000 & .497 & 0.294 & 1 & 0.000 & .498 & 0.390 & 1 & 0.000\\
2456791 & --- & --- & --- & --- & .953 & 0.494& 1 & 0.000 & .954 & 0.434& 1 & 0.000 & .954 & 0.347 & 1 & 0.000 & .955 & 0.157 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456792 & --- & --- & --- & --- & .956 & 0.490& 1 & 0.000 & .957 & 0.430& 1 & 0.000 & .957 & 0.332 & 1 & 0.000 & .958 & 0.145 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456794 & --- & --- & --- & --- & .666 & 0.476& 1 & 0.000 & .665 & 0.430& 1 & 0.000 & .665 & 0.368 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456796 & --- & --- & --- & --- & .744 & 0.481& 2 & 0.024 & .745 & 0.412& 2 & 0.014 & .950 & 0.333 & 1 & 0.000 & .951 & 0.173 & 1 & 0.000 & .539 & 0.296 & 1 & 0.000 & .539 & 0.399 & 1 & 0.000\\
2456798 & --- & --- & --- & --- & .537 & 0.481& 1 & 0.000 & .539 & 0.431& 1 & 0.000 & .539 & 0.323 & 1 & 0.000 & .542 & 0.156 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456799 & .379 & 0.146 & 2 & 0.029 & .438 & 0.514& 3 & 0.040 & .440 & 0.429& 3 & 0.004 & .468 & 0.331 & 2 & 0.004 & .470 & 0.166 & 2 & 0.005 & .389 & 0.333 & 1 & 0.000 & --- & --- & --- & ---\\
2456800 & --- & --- & --- & --- & .749 & 0.494& 2 & 0.015 & .751 & 0.431& 2 & 0.002 & .752 & 0.331 & 2 & 0.012 & .752 & 0.159 & 2 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456801 & --- & --- & --- & --- & .591 & 0.487& 1 & 0.000 & .592 & 0.425& 1 & 0.000 & --- & --- & --- & --- & .592 & 0.115 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456802 & --- & --- & --- & --- & .955 & 0.506& 1 & 0.000 & .955 & 0.436& 1 & 0.000 & .956 & 0.349 & 1 & 0.000 & .956 & 0.146 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456803 & --- & --- & --- & --- & .686 & 0.497& 2 & 0.008 & .686 & 0.432& 2 & 0.007 & .963 & 0.345 & 1 & 0.000 & .964 & 0.155 & 1 & 0.000 & .411 & 0.336 & 1 & 0.000 & .410 & 0.426 & 1 & 0.000\\
2456804 & --- & --- & --- & --- & .958 & 0.492& 1 & 0.000 & .958 & 0.436& 1 & 0.000 & .959 & 0.333 & 1 & 0.000 & .959 & 0.159 & 2 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456806 & --- & --- & --- & --- & .947 & 0.494& 1 & 0.000 & .947 & 0.441& 1 & 0.000 & .948 & 0.341 & 1 & 0.000 & .948 & 0.145 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456807 & --- & --- & --- & --- & .945 & 0.496& 1 & 0.000 & .946 & 0.432& 1 & 0.000 & .946 & 0.349 & 1 & 0.000 & .947 & 0.162 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456808 & --- & --- & --- & --- & .948 & 0.518& 1 & 0.000 & .948 & 0.426& 1 & 0.000 & .949 & 0.335 & 1 & 0.000 & .949 & 0.153 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456809 & --- & --- & --- & --- & .791 & 0.489& 2 & 0.013 & .791 & 0.431& 2 & 0.002 & .791 & 0.348 & 2 & 0.006 & .949 & 0.160 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456810 & --- & --- & --- & --- & .791 & 0.481& 2 & 0.007 & .791 & 0.429& 2 & 0.002 & .791 & 0.352 & 2 & 0.016 & .945 & 0.154 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456811 & --- & --- & --- & --- & .942 & 0.494& 1 & 0.000 & .740 & 0.409& 2 & 0.038 & .943 & 0.337 & 1 & 0.000 & .943 & 0.160 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456812 & --- & --- & --- & --- & .791 & 0.483& 2 & 0.007 & .791 & 0.432& 2 & 0.006 & .791 & 0.371 & 2 & 0.036 & .943 & 0.150 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456813 & --- & --- & --- & --- & .713 & 0.471& 3 & 0.008 & .713 & 0.423& 3 & 0.011 & .808 & 0.370 & 2 & 0.038 & .948 & 0.147 & 1 & 0.000 & .524 & 0.296 & 1 & 0.000 & .524 & 0.408 & 1 & 0.000\\
2456814 & --- & --- & --- & --- & .944 & 0.498& 1 & 0.000 & .711 & 0.416& 2 & 0.010 & .945 & 0.329 & 1 & 0.000 & .945 & 0.161 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456815 & --- & --- & --- & --- & .695 & 0.481& 3 & 0.005 & .697 & 0.428& 3 & 0.002 & .697 & 0.326 & 3 & 0.004 & .738 & 0.151 & 2 & 0.009 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456816 & --- & --- & --- & --- & .942 & 0.500& 1 & 0.000 & .943 & 0.429& 1 & 0.000 & .943 & 0.338 & 1 & 0.000 & .944 & 0.148 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456817 & --- & --- & --- & --- & --- & --- & --- & ---& .500 & 0.408& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456818 & --- & --- & --- & --- & .510 & 0.465& 1 & 0.000 & .506 & 0.416& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & .500 & 0.304 & 1 & 0.000 & .506 & 0.417 & 1 & 0.000\\
2456820 & .346 & 0.108 & 1 & 0.000 & .415 & 0.461& 2 & 0.014 & .411 & 0.413& 2 & 0.005 & .486 & 0.306 & 1 & 0.000 & .490 & 0.151 & 1 & 0.000 & .339 & 0.315 & 1 & 0.000 & --- & --- & --- & ---\\
2456822 & --- & --- & --- & --- & --- & --- & ---& --- & .411 & 0.424& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456823 & --- & --- & --- & --- & .525 & 0.478& 2 & 0.000 & .599 & 0.427& 1 & 0.000 & .529 & 0.346 & 2 & 0.035 & .462 & 0.149 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456824 & .360 & 0.166 & 2 & 0.000 & .373 & 0.508& 2 & 0.051 & .421 & 0.415& 5 & 0.010 & .443 & 0.335 & 2 & 0.008 & .362 & 0.167 & 2 & 0.000 & .391 & 0.300 & 1 & 0.000 & .388 & 0.406 & 1 & 0.000\\
2456825 & .566 & 0.163 & 1 & 0.000 & .756 & 0.486& 2 & 0.001 & .757 & 0.437& 2 & 0.003 & .947 & 0.334 & 1 & 0.000 & .947 & 0.155 & 1 & 0.000 & .567 & 0.325 & 1 & 0.000 & .567 & 0.441 & 1 & 0.000\\
2456826 & --- & --- & --- & --- & .631 & 0.476& 4 & 0.007 & .691 & 0.426& 3 & 0.009 & .675 & 0.317 & 3 & 0.019 & .468 & 0.149 & 1 & 0.000 & .511 & 0.311 & 1 & 0.000 & .510 & 0.418 & 1 & 0.000\\
2456827 & --- & --- & --- & --- & .621 & 0.479& 4 & 0.010 & .621 & 0.430& 4 & 0.011 & .737 & 0.329 & 2 & 0.009 & .737 & 0.157 & 2 & 0.002 & .499 & 0.320 & 2 & 0.010 & .507 & 0.430 & 2 & 0.015\\
2456828 & --- & --- & --- & --- & --- & --- & ---& --- & .503 & 0.421& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456829 & --- & --- & --- & --- & .613 & 0.476& 1 & 0.000 & .505 & 0.430& 2 & 0.004 & .612 & 0.354 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456830 & --- & --- & --- & --- & .481 & 0.469& 2 & 0.002 & .522 & 0.423& 2 & 0.013 & .487 & 0.323 & 2 & 0.017 & .490 & 0.162 & 2 & 0.008 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456832 & --- & --- & --- & --- & .499 & 0.474& 2 & 0.001 & .471 & 0.426& 3 & 0.007 & .609 & 0.275 & 1 & 0.000 & --- & --- & --- & --- & .397 & 0.311 & 1 & 0.000 & .387 & 0.423 & 1 & 0.000\\
2456833 & --- & --- & --- & --- & .624 & 0.474& 1 & 0.000 & .623 & 0.434& 1 & 0.000 & .623 & 0.341 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456834 & --- & --- & --- & --- & .606 & 0.475& 1 & 0.000 & .606 & 0.425& 1 & 0.000 & .606 & 0.368 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456835 & .510 & 0.174 & 1 & 0.000 & .463 & 0.474& 2 & 0.002 & .475 & 0.429& 4 & 0.012 & .521 & 0.355 & 2 & 0.001 & .508 & 0.180 & 1 & 0.000 & .390 & 0.320 & 1 & 0.000 & .390 & 0.420 & 1 & 0.000\\
2456836 & .481 & 0.150 & 1 & 0.000 & --- & --- & ---& --- & .483 & 0.426& 1 & 0.000 & .483 & 0.335 & 1 & 0.000 & .484 & 0.163 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456837 & --- & --- & --- & --- & .659 & 0.488& 2 & 0.013 & .660 & 0.433& 2 & 0.004 & .937 & 0.342 & 1 & 0.000 & .938 & 0.153 & 1 & 0.000 & .383 & 0.322 & 1 & 0.000 & .383 & 0.430 & 1 & 0.000\\
2456838 & .356 & 0.112 & 1 & 0.000 & .356 & 0.469& 1 & 0.000 & .442 & 0.420& 3 & 0.006 & .356 & 0.313 & 1 & 0.000 & .356 & 0.162 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456839 & .430 & 0.122 & 1 & 0.000 & .416 & 0.481& 3 & 0.003 & .405 & 0.428& 2 & 0.004 & .422 & 0.319 & 3 & 0.003 & .425 & 0.162 & 3 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456840 & --- & --- & --- & --- & .670 & 0.482& 2 & 0.010 & .671 & 0.428& 2 & 0.009 & .700 & 0.323 & 2 & 0.024 & .950 & 0.168 & 1 & 0.000 & .392 & 0.308 & 1 & 0.000 & .392 & 0.420 & 1 & 0.000\\
2456841	--- & --- & --- & --- & --- & --- & ---& --- & --- & --- & --- & ---& .453 & 0.296 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456842 & --- & --- & --- & --- & .453 & 0.480& 2 & 0.002 & .450 & 0.427& 3 & 0.009 & .461 & 0.296 & 1 & 0.000 & .479 & 0.135 & 1 & 0.000 & .429 & 0.317 & 1 & 0.000 & .428 & 0.429 & 1 & 0.000\\
2456843 & --- & --- & --- & --- & .945 & 0.497& 1 & 0.000 & .945 & 0.437& 1 & 0.000 & .711 & 0.311 & 2 & 0.027 & .946 & 0.155 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456844 & --- & --- & --- & --- & .946 & 0.502& 1 & 0.000 & .725 & 0.443& 2 & 0.014 & .608 & 0.320 & 3 & 0.025 & .948 & 0.176 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456845 & --- & --- & --- & --- & .440 & 0.494& 3 & 0.004 & .445 & 0.441& 3 & 0.002 & .471 & 0.313 & 3 & 0.019 & .479 & 0.171 & 2 & 0.004 & .380 & 0.329 & 1 & 0.000 & .379 & 0.444 & 1 & 0.000\\
2456846 & .412 & 0.175 & 1 & 0.000 & .450 & 0.489& 2 & 0.003 & .471 & 0.438& 3 & 0.009 & .451 & 0.308 & 2 & 0.027 & .499 & 0.157 & 1 & 0.000 & .414 & 0.328 & 1 & 0.000 & .411 & 0.446 & 1 & 0.000\\
2456847 & --- & --- & --- & --- & .718 & 0.493& 2 & 0.009 & .715 & 0.434& 2 & 0.001 & .952 & 0.339 & 1 & 0.000 & .953 & 0.157 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456848 & --- & --- & --- & --- & .428 & 0.481& 1 & 0.000 & .702 & 0.435& 2 & 0.002 & .620 & 0.313 & 3 & 0.025 & .615 & 0.164 & 3 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456849 & --- & --- & --- & --- & --- & --- & --- & ---& .468 & 0.435& 1 & 0.000 & .445 & 0.303 & 1 & 0.000 & .468 & 0.171 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456850 & --- & --- & --- & --- & .839 & 0.485& 3 & 0.014 & .677 & 0.444& 3 & 0.009 & .732 & 0.324 & 2 & 0.025 & .955 & 0.169 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456851 & --- & --- & --- & --- & .751 & 0.485& 2 & 0.011 & .751 & 0.434& 2 & 0.017 & .752 & 0.340 & 2 & 0.010 & .754 & 0.157 & 2 & 0.007 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456852 & --- & --- & --- & --- & .532 & 0.481& 1 & 0.000 & .484 & 0.442& 2 & 0.001 & .535 & 0.321 & 1 & 0.000 & .439 & 0.176 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456853 & --- & --- & --- & --- & .610 & 0.491& 2 & 0.003 & .470 & 0.442& 4 & 0.011 & .464 & 0.318 & 3 & 0.015 & .543 & 0.161 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456854 & --- & --- & --- & --- & .533 & 0.483& 4 & 0.005 & .499 & 0.447& 3 & 0.005 & .427 & 0.333 & 1 & 0.000 & .459 & 0.168 & 3 & 0.002 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456855 & --- & --- & --- & --- & .522 & 0.493& 2 & 0.001 & .652 & 0.439& 2 & 0.003 & --- & --- & --- & --- & --- & --- & --- & --- & .381 & 0.336 & 1 & 0.000 & .380 & 0.437 & 1 & 0.000\\
2456856 & --- & --- & --- & --- & .677 & 0.499& 1 & 0.000 & .506 & 0.454& 1 & 0.000 & .425 & 0.308 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456857 & .569 & 0.179 & 1 & 0.000 & .630 & 0.504& 5 & 0.006 & .593 & 0.456& 4 & 0.006 & .625 & 0.342 & 3 & 0.022 & .456 & 0.183 & 1 & 0.000 & .573 & 0.339 & 1 & 0.000 & .572 & 0.450 & 1 & 0.000\\
2456858 & --- & --- & --- & --- & .484 & 0.500& 4 & 0.002 & .503 & 0.445& 3 & 0.004 & .493 & 0.330 & 4 & 0.010 & .434 & 0.174 & 2 & 0.001 & .430 & 0.328 & 1 & 0.000 & .429 & 0.440 & 1 & 0.000\\
2456859 & .524 & 0.177 & 2 & 0.016 & .510 & 0.506& 7 & 0.006 & .525 & 0.450& 7 & 0.002 & .497 & 0.333 & 4 & 0.011 & .519 & 0.175 & 3 & 0.002 & .567 & 0.341 & 1 & 0.000 & .567 & 0.452 & 1 & 0.000\\
2456860 & .500 & 0.182 & 1 & 0.000 & .542 & 0.508& 4 & 0.007 & .541 & 0.456& 7 & 0.009 & .631 & 0.350 & 5 & 0.033 & .513 & 0.180 & 3 & 0.008 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456861 & --- & --- & --- & --- & .463 & 0.516& 3 & 0.004 & .448 & 0.460& 3 & 0.002 & .471 & 0.342 & 3 & 0.013 & .487 & 0.188 & 2 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456862 & --- & --- & --- & --- & .701 & 0.522& 3 & 0.014 & .587 & 0.465& 6 & 0.008 & .678 & 0.341 & 3 & 0.020 & .666 & 0.192 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456863 & .449 & 0.184 & 1 & 0.000 & .519 & 0.523& 3 & 0.007 & .535 & 0.462& 3 & 0.010 & .522 & 0.350 & 3 & 0.008 & .470 & 0.192 & 2 & 0.002 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456864 & --- & --- & --- & --- & .602 & 0.517& 7 & 0.011 & .661 & 0.451& 6 & 0.006 & .617 & 0.350 & 5 & 0.010 & .617 & 0.178 & 4 & 0.007 & .488 & 0.338 & 1 & 0.000 & .496 & 0.452 & 1 & 0.000\\
2456865 & .573 & 0.187 & 1 & 0.000 & .559 & 0.505& 6 & 0.007 & .550 & 0.451& 7 & 0.006 & .553 & 0.340 & 5 & 0.011 & .560 & 0.174 & 3 & 0.001 & .518 & 0.338 & 2 & 0.001 & .520 & 0.449 & 2 & 0.004\\
2456866 & --- & --- & --- & --- & .518 & 0.500& 4 & 0.006 & .501 & 0.448& 5 & 0.008 & .564 & 0.344 & 2 & 0.001 & .565 & 0.173 & 2 & 0.002 & --- & --- & --- & --- & .514 & 0.454 & 1 & 0.000\\
2456867 & .566 & 0.192 & 1 & 0.000 & .516 & 0.503& 6 & 0.012 & .545 & 0.451& 7 & 0.005 & .516 & 0.336 & 5 & 0.012 & .499 & 0.180 & 3 & 0.004 & .490 & 0.353 & 2 & 0.000 & .489 & 0.457 & 2 & 0.003\\
2456868 & --- & --- & --- & --- & .547 & 0.505& 5 & 0.005 & .521 & 0.456& 8 & 0.011 & .531 & 0.344 & 5 & 0.013 & .528 & 0.184 & 3 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456869 & .574 & 0.203 & 1 & 0.000 & .540 & 0.507& 4 & 0.008 & .510 & 0.454& 6 & 0.009 & .532 & 0.351 & 3 & 0.001 & .441 & 0.187 & 3 & 0.007 & .574 & 0.355 & 1 & 0.000 & .573 & 0.465 & 1 & 0.000\\
2456870 & --- & --- & --- & --- & .621 & 0.518& 3 & 0.007 & .607 & 0.468& 4 & 0.009 & .637 & 0.356 & 3 & 0.023 & .735 & 0.195 & 2 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456871 & --- & --- & --- & --- & .667 & 0.523& 4 & 0.006 & .590 & 0.474& 6 & 0.012 & .613 & 0.508 & 5 & 0.304 & .731 & 0.211 & 4 & 0.013 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456872 & .421 & 0.227 & 1 & 0.000 & .507 & 0.539& 9 & 0.006 & .518 & 0.484& 9 & 0.004 & .529 & 0.378 & 6 & 0.006 & .508 & 0.213 & 5 & 0.003 & .422 & 0.374 & 1 & 0.000 & .422 & 0.488 & 1 & 0.000\\
2456873 & .371 & 0.227 & 1 & 0.000 & .494 & 0.547& 6 & 0.016 & .487 & 0.497& 8 & 0.011 & .495 & 0.382 & 6 & 0.011 & .469 & 0.226 & 5 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456874 & .397 & 0.277 & 1 & 0.000 & .539 & 0.598& 4 & 0.010 & .535 & 0.532& 7 & 0.008 & .517 & 0.416 & 5 & 0.010 & .511 & 0.247 & 3 & 0.006 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456875 & --- & --- & --- & --- & .559 & 0.639& 5 & 0.007 & .559 & 0.569& 6 & 0.008 & .562 & 0.438 & 3 & 0.000 & .525 & 0.266 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456876 & --- & --- & --- & --- & .512 & 0.653& 5 & 0.004 & .485 & 0.578& 8 & 0.005 & .528 & 0.457 & 4 & 0.007 & .464 & 0.282 & 4 & 0.004 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456877 & --- & --- & --- & --- & .628 & 0.643& 5 & 0.007 & .604 & 0.573& 6 & 0.006 & .662 & 0.463 & 3 & 0.014 & .665 & 0.287 & 3 & 0.002 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456878 & --- & --- & --- & --- & .496 & 0.659& 7 & 0.020 & .498 & 0.588& 7 & 0.009 & .492 & 0.469 & 6 & 0.011 & .488 & 0.302 & 4 & 0.003 & .470 & 0.467 & 1 & 0.000 & .475 & 0.583 & 1 & 0.000\\
2456879 & --- & --- & --- & --- & .575 & 0.691& 4 & 0.005 & .555 & 0.615& 6 & 0.005 & .553 & 0.491 & 4 & 0.009 & .566 & 0.320 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456880 & --- & --- & --- & --- & .533 & 0.712& 5 & 0.021 & .490 & 0.639& 8 & 0.006 & .552 & 0.516 & 6 & 0.008 & .518 & 0.337 & 4 & 0.010 & .419 & 0.503 & 1 & 0.000 & .423 & 0.632 & 1 & 0.000\\
2456881 & --- & --- & --- & --- & .525 & 0.733& 5 & 0.013 & .531 & 0.653& 5 & 0.010 & .555 & 0.525 & 4 & 0.013 & .587 & 0.340 & 2 & 0.007 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456882 & --- & --- & --- & --- & .526 & 0.741& 5 & 0.018 & .512 & 0.673& 6 & 0.011 & .524 & 0.541 & 5 & 0.007 & .500 & 0.368 & 4 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456883 & --- & --- & --- & --- & .597 & 0.764& 4 & 0.005 & .534 & 0.681& 5 & 0.010 & .579 & 0.557 & 3 & 0.007 & .566 & 0.387 & 3 & 0.010 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456884 & .600 & 0.495 & 1 & 0.000 & .552 & 0.768& 4 & 0.010 & .526 & 0.696& 5 & 0.006 & .543 & 0.569 & 3 & 0.004 & .514 & 0.395 & 4 & 0.002 & .594 & 0.569 & 1 & 0.000 & .590 & 0.690 & 1 & 0.000\\
2456885 & --- & --- & --- & --- & .548 & 0.785& 4 & 0.004 & .528 & 0.710& 8 & 0.007 & .550 & 0.589 & 4 & 0.008 & .483 & 0.409 & 4 & 0.007 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456886 & .368 & 0.543 & 1 & 0.000 & .590 & 0.841& 5 & 0.025 & .556 & 0.746& 7 & 0.013 & .567 & 0.618 & 6 & 0.022 & .601 & 0.450 & 4 & 0.009 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456887 & --- & --- & --- & --- & .549 & 0.901& 5 & 0.019 & .536 & 0.820& 7 & 0.020 & .599 & 0.697 & 4 & 0.019 & .556 & 0.512 & 5 & 0.011 & .359 & 0.655 & 1 & 0.000 & .359 & 0.784 & 1 & 0.000\\
2456888 & .438 & 0.782 & 1 & 0.000 & .498 & 0.992& 7 & 0.015 & .485 & 0.900& 8 & 0.015 & .558 & 0.765 & 4 & 0.018 & .621 & 0.596 & 3 & 0.025 & .348 & 0.744 & 1 & 0.000 & .348 & 0.883 & 1 & 0.000\\
2456889 & .478 & 0.834 & 2 & 0.059 & .530 & 1.080& 8 & 0.014 & .533 & 0.977& 8 & 0.025 & .521 & 0.837 & 5 & 0.007 & .550 & 0.643 & 4 & 0.005 & .570 & 0.840 & 2 & 0.002 & .571 & 0.983 & 2 & 0.002\\
2456890 & --- & --- & --- & --- & .559 & 1.138& 7 & 0.011 & .534 & 1.038 & 10 & 0.007 & .542 & 0.881 & 7 & 0.012 & .615 & 0.692 & 3 & 0.008 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456891 & .593 & 0.861 & 1 & 0.000 & .509 & 1.150& 7 & 0.003 & .480 & 1.051 & 11 & 0.005 & .499 & 0.899 & 7 & 0.005 & .477 & 0.711 & 4 & 0.007 & .488 & 0.897 & 2 & 0.002 & .487 & 1.046 & 2 & 0.003\\
2456892 & .348 & 0.920 & 3 & 0.064 & .473 & 1.161& 9 & 0.005 & .472 & 1.070 & 14 & 0.007 & .554 & 0.923 & 6 & 0.008 & .558 & 0.728 & 6 & 0.008 & .308 & 0.908 & 3 & 0.001 & .298 & 1.063 & 2 & 0.003\\
2456893 & --- & --- & --- & --- & .555 & 1.193& 3 & 0.009 & .526 & 1.098& 6 & 0.010 & .558 & 0.941 & 3 & 0.003 & .508 & 0.736 & 4 & 0.010 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456894 & .380 & 0.967 & 1 & 0.000 & .517 & 1.223& 7 & 0.005 & .493 & 1.121 & 11 & 0.026 & .570 & 0.966 & 5 & 0.009 & .673 & 0.761 & 3 & 0.009 & .359 & 0.969 & 1 & 0.000 & .356 & 1.124 & 1 & 0.000\\
2456895 & .323 & 0.929 & 2 & 0.004 & .441 & 1.163& 5 & 0.074 & .453 & 1.108& 9 & 0.008 & .518 & 0.960 & 4 & 0.017 & .513 & 0.739 & 2 & 0.009 & .309 & 0.949 & 3 & 0.004 & .319 & 1.106 & 2 & 0.000\\
2456896 & --- & --- & --- & --- & .580 & 1.149& 5 & 0.041 & .569 & 1.083& 8 & 0.043 & .569 & 0.924 & 4 & 0.012 & .622 & 0.716 & 3 & 0.012 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456897 & --- & --- & --- & --- & .533 & 1.105& 5 & 0.008 & .483 & 1.012& 8 & 0.031 & .534 & 0.871 & 5 & 0.006 & .600 & 0.671 & 5 & 0.010 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456898 & .339 & 0.768 & 1 & 0.000 & .492 & 1.034& 7 & 0.021 & .466 & 0.965 & 10 & 0.009 & .548 & 0.812 & 5 & 0.036 & .495 & 0.631 & 4 & 0.015 & .339 & 0.834 & 2 & 0.003 & .340 & 0.970 & 2 & 0.003\\
2456899 & --- & --- & --- & --- & .643 & 0.950& 2 & 0.004 & .572 & 0.884& 4 & 0.009 & .645 & 0.768 & 2 & 0.011 & .623 & 0.565 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456900 & --- & --- & --- & --- & .566 & 0.890& 2 & 0.014 & .526 & 0.830& 4 & 0.007 & .617 & 0.700 & 1 & 0.000 & .533 & 0.520 & 2 & 0.006 & .510 & 0.703 & 1 & 0.000 & .512 & 0.831 & 1 & 0.000\\
2456901 & --- & --- & --- & --- & .628 & 0.820& 2 & 0.007 & .489 & 0.777& 5 & 0.007 & .627 & 0.657 & 2 & 0.007 & .481 & 0.465 & 2 & 0.010 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456902 & --- & --- & --- & --- & .496 & 0.797& 2 & 0.006 & .516 & 0.742& 3 & 0.002 & .503 & 0.624 & 2 & 0.004 & .481 & 0.453 & 3 & 0.002 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456903 & --- & --- & --- & --- & .464 & 0.752& 2 & 0.000 & .415 & 0.702& 4 & 0.007 & .477 & 0.574 & 1 & 0.000 & .444 & 0.409 & 3 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456904 & --- & --- & --- & --- & .568 & 0.714& 8 & 0.012 & .546 & 0.657& 9 & 0.014 & .584 & 0.539 & 6 & 0.005 & .523 & 0.376 & 3 & 0.006 & .582 & 0.541 & 1 & 0.000 & .589 & 0.656 & 1 & 0.000\\
2456905 & .320 & 0.349 & 2 & 0.003 & .486 & 0.650 & 11 & 0.016 & .493 & 0.596 & 11 & 0.009 & .538 & 0.479 & 8 & 0.011 & .499 & 0.321 & 4 & 0.005 & .342 & 0.492 & 3 & 0.005 & .372 & 0.602 & 2 & 0.003\\
2456906 & .301 & 0.341 & 1 & 0.000 & .404 & 0.645& 3 & 0.065 & .411 & 0.564& 4 & 0.014 & .421 & 0.452 & 2 & 0.017 & .383 & 0.296 & 2 & 0.017 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456907 & .288 & 0.284 & 1 & 0.000 & .442 & 0.574& 5 & 0.051 & .446 & 0.508& 6 & 0.010 & .442 & 0.396 & 6 & 0.011 & .377 & 0.240 & 3 & 0.009 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456908 & .396 & 0.231 & 2 & 0.018 & .463 & 0.556& 5 & 0.066 & .452 & 0.490& 6 & 0.022 & .472 & 0.373 & 3 & 0.006 & .392 & 0.223 & 3 & 0.016 & .459 & 0.369 & 2 & 0.002 & .458 & 0.477 & 2 & 0.007\\
2456909 & .623 & 0.212 & 1 & 0.000 & .638 & 0.529& 4 & 0.058 & .549 & 0.462& 6 & 0.013 & .675 & 0.367 & 3 & 0.013 & .624 & 0.210 & 1 & 0.000 & .534 & 0.342 & 1 & 0.000 & .533 & 0.448 & 1 & 0.000\\
2456910 & --- & --- & --- & --- & .598 & 0.499& 4 & 0.005 & .588 & 0.418& 5 & 0.078 & .523 & 0.357 & 3 & 0.016 & .383 & 0.182 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456911 & --- & --- & --- & --- & .556 & 0.490& 4 & 0.005 & .622 & 0.442& 3 & 0.002 & .581 & 0.341 & 3 & 0.012 & .482 & 0.171 & 2 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456912 & --- & --- & --- & --- & .510 & 0.492& 6 & 0.007 & .500 & 0.450& 7 & 0.008 & .576 & 0.344 & 4 & 0.008 & .465 & 0.176 & 2 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456913 & --- & --- & --- & --- & .657 & 0.490& 3 & 0.005 & .658 & 0.445& 3 & 0.013 & .700 & 0.343 & 2 & 0.005 & .586 & 0.172 & 1 & 0.000 & .574 & 0.327 & 1 & 0.000 & .573 & 0.429 & 1 & 0.000\\
2456914 & --- & --- & --- & --- & .573 & 0.491& 2 & 0.003 & .573 & 0.439& 2 & 0.010 & .591 & 0.329 & 1 & 0.000 & .591 & 0.166 & 1 & 0.000 & .554 & 0.335 & 1 & 0.000 & .555 & 0.430 & 1 & 0.000\\
2456915 & --- & --- & --- & --- & .407 & 0.491& 5 & 0.002 & .404 & 0.444& 4 & 0.004 & .498 & 0.336 & 2 & 0.003 & .510 & 0.168 & 2 & 0.002 & .384 & 0.330 & 1 & 0.000 & .384 & 0.439 & 1 & 0.000\\
2456916 & --- & --- & --- & --- & .541 & 0.491& 4 & 0.002 & .526 & 0.445& 6 & 0.007 & .507 & 0.333 & 7 & 0.009 & .467 & 0.174 & 4 & 0.007 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456917 & .377 & 0.207 & 1 & 0.000 & .513 & 0.496& 6 & 0.006 & .517 & 0.440& 6 & 0.007 & .510 & 0.329 & 6 & 0.009 & .460 & 0.169 & 5 & 0.002 & .394 & 0.336 & 1 & 0.000 & .391 & 0.446 & 1 & 0.000\\
2456918 & .534 & 0.181 & 1 & 0.000 & .421 & 0.494& 6 & 0.009 & .405 & 0.441& 7 & 0.009 & .426 & 0.334 & 4 & 0.008 & .391 & 0.169 & 3 & 0.003 & .410 & 0.330 & 2 & 0.012 & .410 & 0.438 & 2 & 0.009\\
2456919 & --- & --- & --- & --- & .426 & 0.491& 5 & 0.007 & .403 & 0.438& 4 & 0.004 & .404 & 0.323 & 4 & 0.011 & .396 & 0.164 & 2 & 0.007 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456920 & --- & --- & --- & --- & .531 & 0.488& 5 & 0.010 & .508 & 0.449& 7 & 0.012 & .593 & 0.349 & 4 & 0.019 & .492 & 0.169 & 2 & 0.000 & .261 & 0.328 & 1 & 0.000 & .259 & 0.436 & 1 & 0.000\\
2456922 & --- & --- & --- & --- & .562 & 0.480& 4 & 0.013 & .555 & 0.451& 4 & 0.005 & .566 & 0.334 & 4 & 0.008 & .392 & 0.165 & 3 & 0.005 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456923 & --- & --- & --- & --- & .466 & 0.482& 4 & 0.010 & .485 & 0.450& 4 & 0.016 & .470 & 0.343 & 4 & 0.015 & .384 & 0.173 & 4 & 0.008 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456924 & --- & --- & --- & --- & .488 & 0.487& 6 & 0.009 & .483 & 0.442& 6 & 0.007 & .480 & 0.337 & 3 & 0.003 & .464 & 0.166 & 2 & 0.003 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456925 & --- & --- & --- & --- & .495 & 0.486& 5 & 0.005 & .495 & 0.429& 7 & 0.015 & .525 & 0.331 & 3 & 0.006 & .426 & 0.153 & 3 & 0.012 & .451 & 0.330 & 2 & 0.004 & .452 & 0.436 & 2 & 0.007\\
2456926	--- & --- & --- & --- & .778 & 0.491& 1 & 0.000 & --- & --- & --- & ---& .780 & 0.339 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456927 & --- & --- & --- & --- & --- & --- & --- & ---& .773 & 0.442& 1 & 0.000 & .774 & 0.386 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456928 & --- & --- & --- & --- & .420 & 0.491& 3 & 0.007 & .422 & 0.438& 3 & 0.000 & .379 & 0.331 & 3 & 0.013 & .365 & 0.167 & 2 & 0.004 & .542 & 0.331 & 1 & 0.000 & .540 & 0.440 & 1 & 0.000\\
2456929 & --- & --- & --- & --- & .646 & 0.471& 2 & 0.007 & .534 & 0.435& 3 & 0.010 & .647 & 0.357 & 2 & 0.032 & .400 & 0.165 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456930 & --- & --- & --- & --- & .496 & 0.497& 1 & 0.000 & .683 & 0.400& 2 & 0.048 & .497 & 0.338 & 1 & 0.000 & .497 & 0.163 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456931 & --- & --- & --- & --- & .678 & 0.491& 4 & 0.009 & .604 & 0.440& 3 & 0.006 & .604 & 0.337 & 3 & 0.010 & .494 & 0.157 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456932 & --- & --- & --- & --- & .633 & 0.485& 3 & 0.005 & .633 & 0.436& 3 & 0.002 & .504 & 0.334 & 2 & 0.004 & .486 & 0.159 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456933 & --- & --- & --- & --- & .557 & 0.477& 4 & 0.005 & .557 & 0.441& 4 & 0.011 & .589 & 0.335 & 3 & 0.013 & .473 & 0.152 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456934 & --- & --- & --- & --- & .567 & 0.476& 2 & 0.004 & .567 & 0.422& 2 & 0.001 & .564 & 0.316 & 2 & 0.008 & .616 & 0.151 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456935 & --- & --- & --- & --- & .455 & 0.474& 1 & 0.000 & .456 & 0.436& 1 & 0.000 & .401 & 0.314 & 3 & 0.007 & .488 & 0.153 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456936 & --- & --- & --- & --- & .446 & 0.481& 1 & 0.000 & .448 & 0.433& 1 & 0.000 & .450 & 0.329 & 1 & 0.000 & .451 & 0.161 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456937 & --- & --- & --- & --- & .584 & 0.476& 3 & 0.012 & .583 & 0.442& 3 & 0.008 & .638 & 0.318 & 2 & 0.002 & .441 & 0.145 & 1 & 0.000 & .467 & 0.331 & 1 & 0.000 & .476 & 0.437 & 1 & 0.000\\
2456940 & --- & --- & --- & --- & .540 & 0.478& 1 & 0.000 & .543 & 0.432& 1 & 0.000 & --- & --- & --- & --- & .546 & 0.161 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456941 & --- & --- & --- & --- & .804 & 0.445& 1 & 0.000 & .802 & 0.451& 1 & 0.000 & .802 & 0.338 & 1 & 0.000 & --- & --- & --- & ---& --- & --- & --- & ---& --- & --- & --- & ---\\
2456943 & --- & --- & --- & --- & .544 & 0.482& 2 & 0.002 & .271 & 0.439& 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & .271 & 0.348 & 1 & 0.000 & .271 & 0.440 & 1 & 0.000\\
2456944 & --- & --- & --- & --- & .735 & 0.466& 1 & 0.000 & .734 & 0.437& 1 & 0.000 & .735 & 0.349 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456949 & --- & --- & --- & --- & .598 & 0.476& 2 & 0.005 & .598 & 0.424& 2 & 0.001 & .691 & 0.333 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456950 & --- & --- & --- & --- & .630 & 0.484& 2 & 0.011 & .632 & 0.433& 2 & 0.006 & .633 & 0.333 & 2 & 0.011 & .400 & 0.159 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456954 & --- & --- & --- & --- & .724 & 0.488& 1 & 0.000 & .725 & 0.434& 1 & 0.000 & .726 & 0.330 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456955 & --- & --- & --- & --- & .508 & 0.469& 2 & 0.004 & .516 & 0.431& 2 & 0.008 & .501 & 0.328 & 2 & 0.010 & .283 & 0.156 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456957 & --- & --- & --- & --- & .584 & 0.464& 2 & 0.002 & .586 & 0.418& 2 & 0.001 & .586 & 0.320 & 2 & 0.006 & .413 & 0.148 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456958 & --- & --- & --- & --- & .498 & 0.476& 2 & 0.004 & .499 & 0.429& 2 & 0.002 & .501 & 0.331 & 2 & 0.010 & .338 & 0.158 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & ---\\
2456959 & --- & --- & --- & --- & .547 & 0.470& 2 & 0.000 & .549 & 0.416& 2 & 0.006 & .550 & 0.319 & 2 & 0.001 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
2456979 & --- & --- & --- & --- & ---  & ---  & --- & --- & .716 & 0.418& 1 & 0.000 & .715 & 0.287 & 1 & 0.000 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
\end{longtable}
